On Estimating Rank-One Spiked Tensors in the Presence of Heavy Tailed Errors

In this paper, we study the estimation of a rank-one spiked tensor in the presence of heavy tailed noise. Our results highlight some of the fundamental similarities and differences in the tradeoff between statistical and computational efficiencies under heavy tailed and Gaussian noise. In particular, we show that, for $p$ th order tensors, the tradeoff manifests in an identical fashion as the Gaussian case when the noise has finite $4(p-1)$ th moment. The difference in signal strength requirements, with or without computational constraints, for us to estimate the singular vectors at the optimal rate, interestingly, narrows for noise with heavier tails and vanishes when the noise only has finite fourth moment. Moreover, if the noise has less than fourth moment, tensor SVD, perhaps the most natural approach, is suboptimal even though it is computationally intractable. Our analysis exploits a close connection between estimating the rank-one spikes and the spectral norm of a random tensor with iid entries. In particular, we show that the order of the spectral norm of a random tensor can be precisely characterized by the moment of its entries, generalizing classical results for random matrices. In addition to the theoretical guarantees, we propose estimation procedures for the heavy tailed regime, which are easy to implement and efficient to run. Numerical experiments are presented to demonstrate their practical merits.

==> mix-xi-dim.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-07-10 11:30:33
% !TEX encoding = UTF-8 Unicode

%\vspace{120pt}

\begin{figure}[!h]
\begin{center}
\begin{tikzpicture}[x=.8pt,y=.8pt]
\definecolor{fillColor}{RGB}{255,255,255}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (628.75,361.35);
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

%\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (628.75,361.35);
\end{scope}
\begin{scope}
%\path[clip] ( 38.56,196.02) rectangle (207.63,339.28);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56,196.02) rectangle (207.63,339.28);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,208.70) --
	(207.63,208.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,244.15) --
	(207.63,244.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,279.59) --
	(207.63,279.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,315.04) --
	(207.63,315.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,226.42) --
	(207.63,226.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,261.87) --
	(207.63,261.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,297.32) --
	(207.63,297.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,332.77) --
	(207.63,332.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.64,196.02) --
	( 52.64,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.13,196.02) --
	( 76.13,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.61,196.02) --
	( 99.61,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.09,196.02) --
	(123.09,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.58,196.02) --
	(146.58,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.06,196.02) --
	(170.06,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.54,196.02) --
	(193.54,339.28);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.95,332.70) -- ( 47.95,332.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.95,332.02) -- ( 47.95,331.00);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 43.55,332.70) --
	( 43.55,332.02) --
	( 52.35,332.02) --
	( 52.35,332.70) --
	( 43.55,332.70) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.34,332.65) -- ( 57.34,332.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.34,331.20) -- ( 57.34,329.05);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 52.94,332.65) --
	( 52.94,331.20) --
	( 61.74,331.20) --
	( 61.74,332.65) --
	( 52.94,332.65) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.43,332.69) -- ( 71.43,332.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.43,331.73) -- ( 71.43,330.29);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 67.03,332.69) --
	( 67.03,331.73) --
	( 75.83,331.73) --
	( 75.83,332.69) --
	( 67.03,332.69) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.82,332.28) -- ( 80.82,332.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.82,327.68) -- ( 80.82,320.85);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 76.42,332.28) --
	( 76.42,327.68) --
	( 85.23,327.68) --
	( 85.23,332.28) --
	( 76.42,332.28) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.91,332.70) -- ( 94.91,332.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.91,332.03) -- ( 94.91,331.02);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 90.51,332.70) --
	( 90.51,332.03) --
	( 99.32,332.03) --
	( 99.32,332.70) --
	( 90.51,332.70) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.31,332.32) -- (104.31,332.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.31,324.20) -- (104.31,312.42);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 99.90,332.32) --
	( 99.90,324.20) --
	(108.71,324.20) --
	(108.71,332.32) --
	( 99.90,332.32) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.40,332.68) -- (118.40,332.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.40,331.72) -- (118.40,330.33);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (113.99,332.68) --
	(113.99,331.72) --
	(122.80,331.72) --
	(122.80,332.68) --
	(113.99,332.68) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.79,279.53) -- (127.79,300.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.79,264.45) -- (127.79,248.02);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (123.39,279.53) --
	(123.39,264.45) --
	(132.19,264.45) --
	(132.19,279.53) --
	(123.39,279.53) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.88,332.63) -- (141.88,332.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.88,330.67) -- (141.88,327.72);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (137.48,332.63) --
	(137.48,330.67) --
	(146.28,330.67) --
	(146.28,332.63) --
	(137.48,332.63) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.27,236.65) -- (151.27,243.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.27,232.15) -- (151.27,225.79);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (146.87,236.65) --
	(146.87,232.15) --
	(155.68,232.15) --
	(155.68,236.65) --
	(146.87,236.65) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.36,331.25) -- (165.36,332.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.36,305.69) -- (165.36,268.14);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (160.96,331.25) --
	(160.96,305.69) --
	(169.77,305.69) --
	(169.77,331.25) --
	(160.96,331.25) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.76,218.74) -- (174.76,222.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.76,216.31) -- (174.76,212.88);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (170.35,218.74) --
	(170.35,216.31) --
	(179.16,216.31) --
	(179.16,218.74) --
	(170.35,218.74) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.84,214.17) -- (188.84,216.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.84,212.40) -- (188.84,210.09);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (184.44,214.17) --
	(184.44,212.40) --
	(193.25,212.40) --
	(193.25,214.17) --
	(184.44,214.17) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.24,208.74) -- (198.24,210.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.24,207.58) -- (198.24,206.04);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (193.83,208.74) --
	(193.83,207.58) --
	(202.64,207.58) --
	(202.64,208.74) --
	(193.83,208.74) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56,196.02) rectangle (207.63,339.28);
\end{scope}
\begin{scope}
%\path[clip]] ( 38.56, 30.69) rectangle (207.63,173.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (207.63,173.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 43.36) --
	(207.63, 43.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 78.81) --
	(207.63, 78.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,114.26) --
	(207.63,114.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,149.71) --
	(207.63,149.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 61.09) --
	(207.63, 61.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 96.54) --
	(207.63, 96.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,131.99) --
	(207.63,131.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,167.43) --
	(207.63,167.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.64, 30.69) --
	( 52.64,173.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.13, 30.69) --
	( 76.13,173.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.61, 30.69) --
	( 99.61,173.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.09, 30.69) --
	(123.09,173.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.58, 30.69) --
	(146.58,173.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.06, 30.69) --
	(170.06,173.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.54, 30.69) --
	(193.54,173.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.95,167.40) -- ( 47.95,167.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.95,167.07) -- ( 47.95,166.56);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 43.55,167.40) --
	( 43.55,167.07) --
	( 52.35,167.07) --
	( 52.35,167.40) --
	( 43.55,167.40) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.34,167.38) -- ( 57.34,167.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.34,166.74) -- ( 57.34,165.79);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 52.94,167.38) --
	( 52.94,166.74) --
	( 61.74,166.74) --
	( 61.74,167.38) --
	( 52.94,167.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.43,167.39) -- ( 71.43,167.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.43,166.95) -- ( 71.43,166.29);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 67.03,167.39) --
	( 67.03,166.95) --
	( 75.83,166.95) --
	( 75.83,167.39) --
	( 67.03,167.39) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.82,167.28) -- ( 80.82,167.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.82,165.09) -- ( 80.82,161.83);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 76.42,167.28) --
	( 76.42,165.09) --
	( 85.23,165.09) --
	( 85.23,167.28) --
	( 76.42,167.28) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.91,167.40) -- ( 94.91,167.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.91,167.10) -- ( 94.91,166.65);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 90.51,167.40) --
	( 90.51,167.10) --
	( 99.32,167.10) --
	( 99.32,167.40) --
	( 90.51,167.40) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.31,166.94) -- (104.31,167.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.31,160.31) -- (104.31,150.41);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 99.90,166.94) --
	( 99.90,160.31) --
	(108.71,160.31) --
	(108.71,166.94) --
	( 99.90,166.94) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.40,167.39) -- (118.40,167.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.40,166.86) -- (118.40,166.08);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (113.99,167.39) --
	(113.99,166.86) --
	(122.80,166.86) --
	(122.80,167.39) --
	(113.99,167.39) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.79,102.08) -- (127.79,112.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.79, 95.09) -- (127.79, 85.22);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (123.39,102.08) --
	(123.39, 95.09) --
	(132.19, 95.09) --
	(132.19,102.08) --
	(123.39,102.08) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.88,167.35) -- (141.88,167.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.88,166.23) -- (141.88,164.57);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (137.48,167.35) --
	(137.48,166.23) --
	(146.28,166.23) --
	(146.28,167.35) --
	(137.48,167.35) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.27, 66.29) -- (151.27, 69.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.27, 63.79) -- (151.27, 60.05);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (146.87, 66.29) --
	(146.87, 63.79) --
	(155.68, 63.79) --
	(155.68, 66.29) --
	(146.87, 66.29) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.36,166.16) -- (165.36,167.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.36,137.60) -- (165.36, 94.91);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (160.96,166.16) --
	(160.96,137.60) --
	(169.77,137.60) --
	(169.77,166.16) --
	(160.96,166.16) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.76, 49.45) -- (174.76, 51.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.76, 48.01) -- (174.76, 45.97);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (170.35, 49.45) --
	(170.35, 48.01) --
	(179.16, 48.01) --
	(179.16, 49.45) --
	(170.35, 49.45) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.84, 44.92) -- (188.84, 46.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.84, 43.75) -- (188.84, 42.28);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (184.44, 44.92) --
	(184.44, 43.75) --
	(193.25, 43.75) --
	(193.25, 44.92) --
	(184.44, 44.92) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.24, 40.19) -- (198.24, 41.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.24, 39.46) -- (198.24, 38.50);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (193.83, 40.19) --
	(193.83, 39.46) --
	(202.64, 39.46) --
	(202.64, 40.19) --
	(193.83, 40.19) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56, 30.69) rectangle (207.63,173.95);
\end{scope}
\begin{scope}
%\path[clip]] (213.13,196.02) rectangle (382.21,339.28);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (213.13,196.02) rectangle (382.21,339.28);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (213.13,208.70) --
	(382.21,208.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] (213.13,244.15) --
	(382.21,244.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (213.13,279.59) --
	(382.21,279.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (213.13,315.04) --
	(382.21,315.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.13,226.42) --
	(382.21,226.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.13,261.87) --
	(382.21,261.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.13,297.32) --
	(382.21,297.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.13,332.77) --
	(382.21,332.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.22,196.02) --
	(227.22,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.70,196.02) --
	(250.70,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.19,196.02) --
	(274.19,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.67,196.02) --
	(297.67,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.15,196.02) --
	(321.15,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.63,196.02) --
	(344.63,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.12,196.02) --
	(368.12,339.28);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.52,332.72) -- (222.52,332.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.52,332.20) -- (222.52,331.42);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (218.12,332.72) --
	(218.12,332.20) --
	(226.93,332.20) --
	(226.93,332.72) --
	(218.12,332.72) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.92,332.67) -- (231.92,332.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.92,331.62) -- (231.92,330.04);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (227.51,332.67) --
	(227.51,331.62) --
	(236.32,331.62) --
	(236.32,332.67) --
	(227.51,332.67) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.01,332.71) -- (246.01,332.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.01,332.01) -- (246.01,330.98);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (241.60,332.71) --
	(241.60,332.01) --
	(250.41,332.01) --
	(250.41,332.71) --
	(241.60,332.71) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.40,332.47) -- (255.40,332.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.40,329.24) -- (255.40,324.42);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (251.00,332.47) --
	(251.00,329.24) --
	(259.80,329.24) --
	(259.80,332.47) --
	(251.00,332.47) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.49,332.73) -- (269.49,332.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.49,332.24) -- (269.49,331.52);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (265.09,332.73) --
	(265.09,332.24) --
	(273.89,332.24) --
	(273.89,332.73) --
	(265.09,332.73) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.88,332.36) -- (278.88,332.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.88,325.13) -- (278.88,314.46);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (274.48,332.36) --
	(274.48,325.13) --
	(283.29,325.13) --
	(283.29,332.36) --
	(274.48,332.36) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.97,332.71) -- (292.97,332.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.97,331.96) -- (292.97,330.86);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (288.57,332.71) --
	(288.57,331.96) --
	(297.38,331.96) --
	(297.38,332.71) --
	(288.57,332.71) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.37,274.51) -- (302.37,292.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.37,262.75) -- (302.37,249.12);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (297.96,274.51) --
	(297.96,262.75) --
	(306.77,262.75) --
	(306.77,274.51) --
	(297.96,274.51) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.46,332.64) -- (316.46,332.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.46,331.00) -- (316.46,328.60);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (312.05,332.64) --
	(312.05,331.00) --
	(320.86,331.00) --
	(320.86,332.64) --
	(312.05,332.64) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.85,234.51) -- (325.85,239.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.85,230.92) -- (325.85,225.78);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (321.45,234.51) --
	(321.45,230.92) --
	(330.25,230.92) --
	(330.25,234.51) --
	(321.45,234.51) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.94,331.48) -- (339.94,332.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.94,309.92) -- (339.94,277.67);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (335.54,331.48) --
	(335.54,309.92) --
	(344.34,309.92) --
	(344.34,331.48) --
	(335.54,331.48) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.33,217.06) -- (349.33,219.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.33,215.11) -- (349.33,212.28);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (344.93,217.06) --
	(344.93,215.11) --
	(353.73,215.11) --
	(353.73,217.06) --
	(344.93,217.06) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.42,212.63) -- (363.42,214.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.42,211.04) -- (363.42,208.91);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (359.02,212.63) --
	(359.02,211.04) --
	(367.82,211.04) --
	(367.82,212.63) --
	(359.02,212.63) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.81,207.34) -- (372.81,208.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.81,206.37) -- (372.81,204.97);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (368.41,207.34) --
	(368.41,206.37) --
	(377.22,206.37) --
	(377.22,207.34) --
	(368.41,207.34) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (213.13,196.02) rectangle (382.21,339.28);
\end{scope}
\begin{scope}
%\path[clip]] (213.13, 30.69) rectangle (382.21,173.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (213.13, 30.69) rectangle (382.21,173.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (213.13, 43.36) --
	(382.21, 43.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (213.13, 78.81) --
	(382.21, 78.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (213.13,114.26) --
	(382.21,114.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (213.13,149.71) --
	(382.21,149.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.13, 61.09) --
	(382.21, 61.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.13, 96.54) --
	(382.21, 96.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.13,131.99) --
	(382.21,131.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.13,167.43) --
	(382.21,167.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.22, 30.69) --
	(227.22,173.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.70, 30.69) --
	(250.70,173.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.19, 30.69) --
	(274.19,173.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.67, 30.69) --
	(297.67,173.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.15, 30.69) --
	(321.15,173.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.63, 30.69) --
	(344.63,173.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.12, 30.69) --
	(368.12,173.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.52,167.41) -- (222.52,167.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.52,167.16) -- (222.52,166.79);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (218.12,167.41) --
	(218.12,167.16) --
	(226.93,167.16) --
	(226.93,167.41) --
	(218.12,167.41) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.92,167.39) -- (231.92,167.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.92,166.89) -- (231.92,166.16);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (227.51,167.39) --
	(227.51,166.89) --
	(236.32,166.89) --
	(236.32,167.39) --
	(227.51,167.39) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.01,167.41) -- (246.01,167.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.01,167.06) -- (246.01,166.53);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (241.60,167.41) --
	(241.60,167.06) --
	(250.41,167.06) --
	(250.41,167.41) --
	(241.60,167.41) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.40,167.31) -- (255.40,167.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.40,165.51) -- (255.40,162.83);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (251.00,167.31) --
	(251.00,165.51) --
	(259.80,165.51) --
	(259.80,167.31) --
	(251.00,167.31) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.49,167.41) -- (269.49,167.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.49,167.09) -- (269.49,166.62);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (265.09,167.41) --
	(265.09,167.09) --
	(273.89,167.09) --
	(273.89,167.41) --
	(265.09,167.41) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.88,166.96) -- (278.88,167.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.88,161.12) -- (278.88,152.74);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (274.48,166.96) --
	(274.48,161.12) --
	(283.29,161.12) --
	(283.29,166.96) --
	(274.48,166.96) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.97,167.40) -- (292.97,167.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.97,166.98) -- (292.97,166.36);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (288.57,167.40) --
	(288.57,166.98) --
	(297.38,166.98) --
	(297.38,167.40) --
	(288.57,167.40) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.37,101.09) -- (302.37,110.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.37, 94.52) -- (302.37, 86.98);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (297.96,101.09) --
	(297.96, 94.52) --
	(306.77, 94.52) --
	(306.77,101.09) --
	(297.96,101.09) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.46,167.35) -- (316.46,167.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.46,166.22) -- (316.46,164.52);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (312.05,167.35) --
	(312.05,166.22) --
	(320.86,166.22) --
	(320.86,167.35) --
	(312.05,167.35) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.85, 65.53) -- (325.85, 69.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.85, 63.10) -- (325.85, 59.63);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (321.45, 65.53) --
	(321.45, 63.10) --
	(330.25, 63.10) --
	(330.25, 65.53) --
	(321.45, 65.53) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.94,166.12) -- (339.94,167.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.94,136.65) -- (339.94, 93.43);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (335.54,166.12) --
	(335.54,136.65) --
	(344.34,136.65) --
	(344.34,166.12) --
	(335.54,166.12) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.33, 48.58) -- (349.33, 50.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.33, 47.32) -- (349.33, 45.56);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (344.93, 48.58) --
	(344.93, 47.32) --
	(353.73, 47.32) --
	(353.73, 48.58) --
	(344.93, 48.58) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.42, 44.15) -- (363.42, 45.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.42, 43.06) -- (363.42, 41.54);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (359.02, 44.15) --
	(359.02, 43.06) --
	(367.82, 43.06) --
	(367.82, 44.15) --
	(359.02, 44.15) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.81, 39.54) -- (372.81, 40.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.81, 38.86) -- (372.81, 37.91);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (368.41, 39.54) --
	(368.41, 38.86) --
	(377.22, 38.86) --
	(377.22, 39.54) --
	(368.41, 39.54) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (213.13, 30.69) rectangle (382.21,173.95);
\end{scope}
\begin{scope}
%\path[clip]] (387.71,196.02) rectangle (556.78,339.28);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (387.71,196.02) rectangle (556.78,339.28);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (387.71,208.70) --
	(556.78,208.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] (387.71,244.15) --
	(556.78,244.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (387.71,279.59) --
	(556.78,279.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (387.71,315.04) --
	(556.78,315.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.71,226.42) --
	(556.78,226.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.71,261.87) --
	(556.78,261.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.71,297.32) --
	(556.78,297.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.71,332.77) --
	(556.78,332.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.80,196.02) --
	(401.80,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.28,196.02) --
	(425.28,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.76,196.02) --
	(448.76,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.25,196.02) --
	(472.25,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (495.73,196.02) --
	(495.73,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (519.21,196.02) --
	(519.21,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (542.69,196.02) --
	(542.69,339.28);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.10,332.73) -- (397.10,332.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.10,332.30) -- (397.10,331.67);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (392.70,332.73) --
	(392.70,332.30) --
	(401.50,332.30) --
	(401.50,332.73) --
	(392.70,332.73) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.49,332.70) -- (406.49,332.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.49,331.95) -- (406.49,330.83);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (402.09,332.70) --
	(402.09,331.95) --
	(410.90,331.95) --
	(410.90,332.70) --
	(402.09,332.70) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.58,332.72) -- (420.58,332.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.58,332.20) -- (420.58,331.43);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (416.18,332.72) --
	(416.18,332.20) --
	(424.99,332.20) --
	(424.99,332.72) --
	(416.18,332.72) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.98,332.52) -- (429.98,332.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.98,329.93) -- (429.98,326.09);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (425.57,332.52) --
	(425.57,329.93) --
	(434.38,329.93) --
	(434.38,332.52) --
	(425.57,332.52) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.07,332.73) -- (444.07,332.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.07,332.31) -- (444.07,331.69);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (439.66,332.73) --
	(439.66,332.31) --
	(448.47,332.31) --
	(448.47,332.73) --
	(439.66,332.73) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.46,332.33) -- (453.46,332.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.46,325.08) -- (453.46,314.22);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (449.06,332.33) --
	(449.06,325.08) --
	(457.86,325.08) --
	(457.86,332.33) --
	(449.06,332.33) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.55,332.71) -- (467.55,332.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.55,332.15) -- (467.55,331.31);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (463.15,332.71) --
	(463.15,332.15) --
	(471.95,332.15) --
	(471.95,332.71) --
	(463.15,332.71) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.94,270.32) -- (476.94,283.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.94,261.62) -- (476.94,250.57);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (472.54,270.32) --
	(472.54,261.62) --
	(481.34,261.62) --
	(481.34,270.32) --
	(472.54,270.32) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (491.03,332.65) -- (491.03,332.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (491.03,331.32) -- (491.03,329.36);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (486.63,332.65) --
	(486.63,331.32) --
	(495.43,331.32) --
	(495.43,332.65) --
	(486.63,332.65) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (500.42,233.01) -- (500.42,237.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (500.42,229.82) -- (500.42,225.51);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (496.02,233.01) --
	(496.02,229.82) --
	(504.83,229.82) --
	(504.83,233.01) --
	(496.02,233.01) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (514.51,331.67) -- (514.51,332.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (514.51,308.82) -- (514.51,274.56);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (510.11,331.67) --
	(510.11,308.82) --
	(518.92,308.82) --
	(518.92,331.67) --
	(510.11,331.67) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (523.91,215.76) -- (523.91,218.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (523.91,214.12) -- (523.91,211.68);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (519.50,215.76) --
	(519.50,214.12) --
	(528.31,214.12) --
	(528.31,215.76) --
	(519.50,215.76) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (538.00,211.37) -- (538.00,213.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (538.00,210.02) -- (538.00,208.01);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (533.59,211.37) --
	(533.59,210.02) --
	(542.40,210.02) --
	(542.40,211.37) --
	(533.59,211.37) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (547.39,206.31) -- (547.39,207.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (547.39,205.46) -- (547.39,204.35);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (542.99,206.31) --
	(542.99,205.46) --
	(551.79,205.46) --
	(551.79,206.31) --
	(542.99,206.31) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (387.71,196.02) rectangle (556.78,339.28);
\end{scope}
\begin{scope}
%\path[clip]] (387.71, 30.69) rectangle (556.78,173.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (387.71, 30.69) rectangle (556.78,173.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (387.71, 43.36) --
	(556.78, 43.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (387.71, 78.81) --
	(556.78, 78.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (387.71,114.26) --
	(556.78,114.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (387.71,149.71) --
	(556.78,149.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.71, 61.09) --
	(556.78, 61.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.71, 96.54) --
	(556.78, 96.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.71,131.99) --
	(556.78,131.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.71,167.43) --
	(556.78,167.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.80, 30.69) --
	(401.80,173.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.28, 30.69) --
	(425.28,173.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.76, 30.69) --
	(448.76,173.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.25, 30.69) --
	(472.25,173.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (495.73, 30.69) --
	(495.73,173.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (519.21, 30.69) --
	(519.21,173.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (542.69, 30.69) --
	(542.69,173.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.10,167.42) -- (397.10,167.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.10,167.15) -- (397.10,166.75);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (392.70,167.42) --
	(392.70,167.15) --
	(401.50,167.15) --
	(401.50,167.42) --
	(392.70,167.42) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.49,167.40) -- (406.49,167.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.49,166.92) -- (406.49,166.21);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (402.09,167.40) --
	(402.09,166.92) --
	(410.90,166.92) --
	(410.90,167.40) --
	(402.09,167.40) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.58,167.41) -- (420.58,167.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.58,167.04) -- (420.58,166.49);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (416.18,167.41) --
	(416.18,167.04) --
	(424.99,167.04) --
	(424.99,167.41) --
	(416.18,167.41) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.98,167.32) -- (429.98,167.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.98,165.77) -- (429.98,163.44);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (425.57,167.32) --
	(425.57,165.77) --
	(434.38,165.77) --
	(434.38,167.32) --
	(425.57,167.32) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.07,167.38) -- (444.07,167.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.07,166.79) -- (444.07,165.94);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (439.66,167.38) --
	(439.66,166.79) --
	(448.47,166.79) --
	(448.47,167.38) --
	(439.66,167.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.46,150.64) -- (453.46,167.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.46,138.38) -- (453.46,123.24);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (449.06,150.64) --
	(449.06,138.38) --
	(457.86,138.38) --
	(457.86,150.64) --
	(449.06,150.64) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.55,167.40) -- (467.55,167.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.55,167.05) -- (467.55,166.51);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (463.15,167.40) --
	(463.15,167.05) --
	(471.95,167.05) --
	(471.95,167.40) --
	(463.15,167.40) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.94, 99.58) -- (476.94,107.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.94, 93.85) -- (476.94, 85.70);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (472.54, 99.58) --
	(472.54, 93.85) --
	(481.34, 93.85) --
	(481.34, 99.58) --
	(472.54, 99.58) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (491.03,167.36) -- (491.03,167.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (491.03,166.46) -- (491.03,165.14);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (486.63,167.36) --
	(486.63,166.46) --
	(495.43,166.46) --
	(495.43,167.36) --
	(486.63,167.36) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (500.42, 64.56) -- (500.42, 67.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (500.42, 62.39) -- (500.42, 59.23);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (496.02, 64.56) --
	(496.02, 62.39) --
	(504.83, 62.39) --
	(504.83, 64.56) --
	(496.02, 64.56) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (514.51,166.01) -- (514.51,167.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (514.51,132.81) -- (514.51, 89.89);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (510.11,166.01) --
	(510.11,132.81) --
	(518.92,132.81) --
	(518.92,166.01) --
	(510.11,166.01) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (523.91, 47.92) -- (523.91, 49.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (523.91, 46.73) -- (523.91, 45.04);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (519.50, 47.92) --
	(519.50, 46.73) --
	(528.31, 46.73) --
	(528.31, 47.92) --
	(519.50, 47.92) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (538.00, 43.38) -- (538.00, 44.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (538.00, 42.39) -- (538.00, 40.94);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (533.59, 43.38) --
	(533.59, 42.39) --
	(542.40, 42.39) --
	(542.40, 43.38) --
	(533.59, 43.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (547.39, 38.93) -- (547.39, 39.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (547.39, 38.33) -- (547.39, 37.45);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (542.99, 38.93) --
	(542.99, 38.33) --
	(551.79, 38.33) --
	(551.79, 38.93) --
	(542.99, 38.93) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (387.71, 30.69) rectangle (556.78,173.95);
\end{scope}
\begin{scope}
%\path[clip]] ( 38.56,173.95) rectangle (207.63,190.52);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 38.56,173.95) rectangle (207.63,190.52);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (123.09,179.20) {$d=350$};
\end{scope}
\begin{scope}
%\path[clip]] (213.13,173.95) rectangle (382.21,190.52);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (213.13,173.95) rectangle (382.21,190.52);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (297.67,179.20) {$d=400$};
\end{scope}
\begin{scope}
%\path[clip]] (387.71,173.95) rectangle (556.78,190.52);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (387.71,173.95) rectangle (556.78,190.52);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (472.25,179.20) {$d=450$};
\end{scope}
\begin{scope}
%\path[clip]] ( 38.56,339.28) rectangle (207.63,355.85);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 38.56,339.28) rectangle (207.63,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (123.09,344.53) {$d=200$};
\end{scope}
\begin{scope}
%\path[clip]] (213.13,339.28) rectangle (382.21,355.85);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (213.13,339.28) rectangle (382.21,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (297.67,344.53) {$d=250$};
\end{scope}
\begin{scope}
%\path[clip]] (387.71,339.28) rectangle (556.78,355.85);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (387.71,339.28) rectangle (556.78,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (472.25,344.53) {$d=300$};
\end{scope}
\begin{scope}
%\path[clip]] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.64, 27.94) --
	( 52.64, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.13, 27.94) --
	( 76.13, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.61, 27.94) --
	( 99.61, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.09, 27.94) --
	(123.09, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.58, 27.94) --
	(146.58, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.06, 27.94) --
	(170.06, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.54, 27.94) --
	(193.54, 30.69);
\end{scope}
\begin{scope}
%\path[clip]] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 52.64, 19.68) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 76.13, 19.68) {0.65};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 99.61, 19.68) {0.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (123.09, 19.68) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (146.58, 19.68) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (170.06, 19.68) {0.85};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (193.54, 19.68) {0.9};
\end{scope}
\begin{scope}
%\path[clip]] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.22, 27.94) --
	(227.22, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.70, 27.94) --
	(250.70, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.19, 27.94) --
	(274.19, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.67, 27.94) --
	(297.67, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.15, 27.94) --
	(321.15, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.63, 27.94) --
	(344.63, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.12, 27.94) --
	(368.12, 30.69);
\end{scope}
\begin{scope}
%\path[clip]] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (227.22, 19.68) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (250.70, 19.68) {0.65};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (274.19, 19.68) {0.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (297.67, 19.68) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (321.15, 19.68) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (344.63, 19.68) {0.85};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (368.12, 19.68) {0.9};
\end{scope}
\begin{scope}
%\path[clip]] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.80, 27.94) --
	(401.80, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.28, 27.94) --
	(425.28, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.76, 27.94) --
	(448.76, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.25, 27.94) --
	(472.25, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (495.73, 27.94) --
	(495.73, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (519.21, 27.94) --
	(519.21, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (542.69, 27.94) --
	(542.69, 30.69);
\end{scope}
\begin{scope}
%\path[clip]] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (401.80, 19.68) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (425.28, 19.68) {0.65};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (448.76, 19.68) {0.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (472.25, 19.68) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (495.73, 19.68) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (519.21, 19.68) {0.85};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (542.69, 19.68) {0.9};
\end{scope}
\begin{scope}
%\path[clip]] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,223.39) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,258.84) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,294.29) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,329.74) {1.00};
\end{scope}
\begin{scope}
%\path[clip]] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,226.42) --
	( 38.56,226.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,261.87) --
	( 38.56,261.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,297.32) --
	( 38.56,297.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,332.77) --
	( 38.56,332.77);
\end{scope}
\begin{scope}
%\path[clip]] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 58.06) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 93.51) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,128.96) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,164.40) {1.00};
\end{scope}
\begin{scope}
%\path[clip]] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 61.09) --
	( 38.56, 61.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 96.54) --
	( 38.56, 96.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,131.99) --
	( 38.56,131.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,167.43) --
	( 38.56,167.43);
\end{scope}
\begin{scope}
%\path[clip]] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (297.67,  -1.64) {$\log\lambda/\log d$};
\end{scope}
\begin{scope}
%\path[clip]] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( -1.08,184.98) {$\sin\angle(\hat{\mathbf{u}}_1,\mathbf{u}_1)$};
\end{scope}
\begin{scope}
%\path[clip]] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (567.78,157.42) rectangle (623.25,212.54);
\end{scope}
\begin{scope}
%\path[clip]] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (573.28,198.40) {Methods};
\end{scope}
\begin{scope}
%\path[clip]] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (573.28,177.37) rectangle (587.74,191.83);
\end{scope}
\begin{scope}
%\path[clip]] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (580.51,178.82) --
	(580.51,180.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (580.51,188.22) --
	(580.51,190.38);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (575.09,180.99) rectangle (585.93,188.22);

%\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (575.09,184.60) --
%	(585.93,184.60);
\end{scope}
\begin{scope}
%\path[clip]] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (573.28,162.92) rectangle (587.74,177.38);
\end{scope}
\begin{scope}
%\path[clip]] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (580.51,164.37) --
	(580.51,166.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (580.51,173.76) --
	(580.51,175.93);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (575.09,166.53) rectangle (585.93,173.76);

%\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (575.09,170.15) --
%	(585.93,170.15);
\end{scope}
\begin{scope}
%\path[clip]] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (593.24,181.57) {Naive};
\end{scope}
\begin{scope}
%\path[clip]] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (593.24,167.12) {Robust};
\end{scope}
\end{tikzpicture}
\end{center}
\caption{Comparison of the methods for mixture distributed errors across dimension.}
\label{fig:mix-xi-dim}
\end{figure}


==> norm2to4.tex <==
%\begin{center}
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[x=.7pt,y=1pt,scale=0.75]
\definecolor{fillColor}{RGB}{255,255,255}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (628.75,361.35);
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (628.75,361.35);
\end{scope}
\begin{scope}
%\path[clip] ( 34.16, 30.69) rectangle (623.25,355.85);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 2pt,line join=round] ( 60.93,341.07) --
	( 74.32,331.46) --
	( 87.71,322.30) --
	(101.10,313.57) --
	(114.49,305.24) --
	(127.88,297.28) --
	(141.26,289.66) --
	(154.65,282.37) --
	(168.04,275.38) --
	(181.43,268.68) --
	(194.82,262.24) --
	(208.21,256.06) --
	(221.59,250.11) --
	(234.98,244.39) --
	(248.37,238.89) --
	(261.76,233.58) --
	(275.15,228.46) --
	(288.54,223.52) --
	(301.93,218.75) --
	(315.31,214.14) --
	(328.70,209.69) --
	(342.09,205.38) --
	(355.48,201.21) --
	(368.87,197.18) --
	(382.26,193.27) --
	(395.64,189.48) --
	(409.03,185.80) --
	(422.42,182.24) --
	(435.81,178.78) --
	(449.20,175.42) --
	(462.59,172.15) --
	(475.98,168.98) --
	(489.36,165.90) --
	(502.75,162.90) --
	(516.14,159.98) --
	(529.53,157.14) --
	(542.92,154.37) --
	(556.31,151.68) --
	(569.70,149.05) --
	(583.08,146.50) --
	(596.47,144.00);

\path[draw=drawColor,line width= 2pt,line join=round] ( 60.93,341.07) --
	( 74.32,333.86) --
	( 87.71,326.99) --
	(101.10,320.45) --
	(114.49,314.20) --
	(127.88,308.22) --
	(141.26,302.51) --
	(154.65,297.04) --
	(168.04,291.80) --
	(181.43,286.78) --
	(194.82,281.95) --
	(208.21,277.31) --
	(221.59,272.85) --
	(234.98,268.56) --
	(248.37,264.43) --
	(261.76,260.45) --
	(275.15,256.61) --
	(288.54,252.91) --
	(301.93,249.33) --
	(315.31,245.88) --
	(328.70,242.54) --
	(342.09,239.30) --
	(355.48,236.18) --
	(368.87,233.15) --
	(382.26,230.22) --
	(395.64,227.38) --
	(409.03,224.62) --
	(422.42,221.95) --
	(435.81,219.35) --
	(449.20,216.83) --
	(462.59,214.38) --
	(475.98,212.00) --
	(489.36,209.69) --
	(502.75,207.44) --
	(516.14,205.25) --
	(529.53,203.12) --
	(542.92,201.05) --
	(556.31,199.03) --
	(569.70,197.06) --
	(583.08,195.14) --
	(596.47,193.27);
\definecolor{fillColor}{RGB}{190,190,190}

%\path[fill=fillColor,fill opacity=0.8] ( 60.93,341.07) --
\path[fill=fillColor,pattern=north east lines] ( 60.93,341.07) --
	( 74.32,331.46) --
	( 87.71,322.30) --
	(101.10,313.57) --
	(114.49,305.24) --
	(127.88,297.28) --
	(141.26,289.66) --
	(154.65,282.37) --
	(168.04,275.38) --
	(181.43,268.68) --
	(194.82,262.24) --
	(208.21,256.06) --
	(221.59,250.11) --
	(234.98,244.39) --
	(248.37,238.89) --
	(261.76,233.58) --
	(275.15,228.46) --
	(288.54,223.52) --
	(301.93,218.75) --
	(315.31,214.14) --
	(328.70,209.69) --
	(342.09,205.38) --
	(355.48,201.21) --
	(368.87,197.18) --
	(382.26,193.27) --
	(395.64,189.48) --
	(409.03,185.80) --
	(422.42,182.24) --
	(435.81,178.78) --
	(449.20,175.42) --
	(462.59,172.15) --
	(475.98,168.98) --
	(489.36,165.90) --
	(502.75,162.90) --
	(516.14,159.98) --
	(529.53,157.14) --
	(542.92,154.37) --
	(556.31,151.68) --
	(569.70,149.05) --
	(583.08,146.50) --
	(596.47,144.00) --
	(596.47,193.27) --
	(583.08,195.14) --
	(569.70,197.06) --
	(556.31,199.03) --
	(542.92,201.05) --
	(529.53,203.12) --
	(516.14,205.25) --
	(502.75,207.44) --
	(489.36,209.69) --
	(475.98,212.00) --
	(462.59,214.38) --
	(449.20,216.83) --
	(435.81,219.35) --
	(422.42,221.95) --
	(409.03,224.62) --
	(395.64,227.38) --
	(382.26,230.22) --
	(368.87,233.15) --
	(355.48,236.18) --
	(342.09,239.30) --
	(328.70,242.54) --
	(315.31,245.88) --
	(301.93,249.33) --
	(288.54,252.91) --
	(275.15,256.61) --
	(261.76,260.45) --
	(248.37,264.43) --
	(234.98,268.56) --
	(221.59,272.85) --
	(208.21,277.31) --
	(194.82,281.95) --
	(181.43,286.78) --
	(168.04,291.80) --
	(154.65,297.04) --
	(141.26,302.51) --
	(127.88,308.22) --
	(114.49,314.20) --
	(101.10,320.45) --
	( 87.71,326.99) --
	( 74.32,333.86) --
	( 60.93,341.07) --
	cycle;

\draw [dashed] (60.93,193.27) -- (596.47,193.27);
\draw [dashed] (60.93,144) -- (596.47,144);
%\draw [line width= 2pt] (596.47,144) -- (696.47,144) ;

\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 2pt,line join=round] ( 60.93, 30.69) --
	( 60.93,355.85) -- (596.47,355.85) -- (596.47,30.69) -- cycle;
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.30}

%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 57.21, 42.44) {$\dfrac{1}{2}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 57.21,140.97) {$\dfrac{p}{4}$};

%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 620.47,135.97) {$\dfrac{p}{4}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 57.21,200.97) {$\dfrac{p+1}{4}$};


%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,239.50) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 57.21,338.04) {$\dfrac{p}{2}$};
\end{scope}
%\begin{scope}
%%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
%\definecolor{drawColor}{gray}{0.20}
%
%%\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.88, 45.47) --
%	( 60.93, 45.47);
%
%\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.88,144.00) --
%	( 60.93,144.00);
%
%%\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.88,242.54) --
%	( 60.93,242.54);
%
%\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.88,341.07) --
%	( 60.93,341.07);
%\end{scope}
%\begin{scope}
%%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
%\definecolor{drawColor}{RGB}{0,0,0}
%
%\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.16, 30.69) --
%	(603.25, 30.69);
%\end{scope}
%\begin{scope}
%%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
%\definecolor{drawColor}{gray}{0.20}
%
%\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.93, 27.94) --
%	( 60.93, 30.69);
%
%\path[draw=drawColor,line width= 0.6pt,line join=round] (194.82, 27.94) --
%	(194.82, 30.69);
%
%\path[draw=drawColor,line width= 0.6pt,line join=round] (328.70, 27.94) --
%	(328.70, 30.69);
%
%\path[draw=drawColor,line width= 0.6pt,line join=round] (462.59, 27.94) --
%	(462.59, 30.69);
%
%\path[draw=drawColor,line width= 0.6pt,line join=round] (596.47, 27.94) --
%	(596.47, 30.69);
%\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 60.93, 18.68) {2};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (194.82, 19.68) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (328.70, 18.68) {3};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (462.59, 19.68) {3.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (596.47, 18.68) {4};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (328.70,  7.64) {$\alpha$};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (1,213.27) {$\xi:=\log\lambda/\log d$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (635,250) {Computationally Tractable};
\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (665,250) {and};
\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (695,235.97) {$\sin\angle(\hat{\bu}_k,\bu_k)\lesssim_p d^{1/2-\xi}$};

\node[text=drawColor, anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (300, 120) {$\sin\angle(\hat{\bu}_k^{\rm SVD},\bu_k)\to 1$};

\node[text=drawColor, anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (380, 300) {$\sin\angle(\hat{\bu}_k^{\rm SVD},\bu_k)\lesssim_p d^{1/2-\xi}$};

\draw [decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt, line width= 2pt] (600,356.5)-- (600,144) node [black,midway,xshift=-0.6cm]{};%{\footnotesize $P_1$};
\end{scope}
\end{tikzpicture}
\caption{Tradeoff between statistical and computational efficiencies in estimating spiked rank-one tensors when the noise does not have fourth moments.}
\label{fig:a2}
\end{figure}
%\end{center}

==> norm4up.tex <==
\begin{figure}[htbp]
\begin{tikzpicture}[x=.7pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (628.75,361.35);
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

%\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (628.75,361.35);
\end{scope}
\begin{scope}
%\path[clip] ( 38.56, 30.69) rectangle (623.25,355.85);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 2pt,line join=round]
        ( 65.13,193.27) --
	(596.67,193.27);

\path[draw=drawColor,line width= 2pt,line join=round] ( 65.13,193.27) --
	( 65.46,193.06) --
	( 65.80,192.86) --
	( 66.13,192.65) --
	( 66.46,192.45) --
	( 66.79,192.25) --
	( 67.13,192.05) --
	( 67.46,191.84) --
	( 67.79,191.64) --
	( 68.12,191.44) --
	( 68.45,191.24) --
	( 68.79,191.04) --
	( 69.12,190.84) --
	( 69.45,190.64) --
	( 69.78,190.44) --
	( 70.12,190.25) --
	( 70.45,190.05) --
	( 70.78,189.85) --
	( 71.11,189.65) --
	( 71.44,189.46) --
	( 71.78,189.26) --
	( 72.11,189.07) --
	( 72.44,188.87) --
	( 72.77,188.68) --
	( 73.11,188.48) --
	( 73.44,188.29) --
	( 73.77,188.10) --
	( 74.10,187.91) --
	( 74.43,187.71) --
	( 74.77,187.52) --
	( 75.10,187.33) --
	( 75.43,187.14) --
	( 75.76,186.95) --
	( 76.10,186.76) --
	( 76.43,186.57) --
	( 76.76,186.38) --
	( 77.09,186.20) --
	( 77.42,186.01) --
	( 77.76,185.82) --
	( 78.09,185.63) --
	( 78.42,185.45) --
	( 78.75,185.26) --
	( 79.08,185.08) --
	( 79.42,184.89) --
	( 79.75,184.71) --
	( 80.08,184.52) --
	( 80.41,184.34) --
	( 80.75,184.16) --
	( 81.08,183.97) --
	( 81.41,183.79) --
	( 81.74,183.61) --
	( 82.07,183.43) --
	( 82.41,183.24) --
	( 82.74,183.06) --
	( 83.07,182.88) --
	( 83.40,182.70) --
	( 83.74,182.52) --
	( 84.07,182.35) --
	( 84.40,182.17) --
	( 84.73,181.99) --
	( 85.06,181.81) --
	( 85.40,181.63) --
	( 85.73,181.46) --
	( 86.06,181.28) --
	( 86.39,181.10) --
	( 86.73,180.93) --
	( 87.06,180.75) --
	( 87.39,180.58) --
	( 87.72,180.40) --
	( 88.05,180.23) --
	( 88.39,180.05) --
	( 88.72,179.88) --
	( 89.05,179.71) --
	( 89.38,179.54) --
	( 89.72,179.36) --
	( 90.05,179.19) --
	( 90.38,179.02) --
	( 90.71,178.85) --
	( 91.04,178.68) --
	( 91.38,178.51) --
	( 91.71,178.34) --
	( 92.04,178.17) --
	( 92.37,178.00) --
	( 92.71,177.83) --
	( 93.04,177.66) --
	( 93.37,177.49) --
	( 93.70,177.33) --
	( 94.03,177.16) --
	( 94.37,176.99) --
	( 94.70,176.83) --
	( 95.03,176.66) --
	( 95.36,176.50) --
	( 95.70,176.33) --
	( 96.03,176.17) --
	( 96.36,176.00) --
	( 96.69,175.84) --
	( 97.02,175.67) --
	( 97.36,175.51) --
	( 97.69,175.35) --
	( 98.02,175.18) --
	( 98.35,175.02) --
	( 98.69,174.86) --
	( 99.02,174.70) --
	( 99.35,174.54) --
	( 99.68,174.37) --
	(100.01,174.21) --
	(100.35,174.05) --
	(100.68,173.89) --
	(101.01,173.73) --
	(101.34,173.58) --
	(101.68,173.42) --
	(102.01,173.26) --
	(102.34,173.10) --
	(102.67,172.94) --
	(103.00,172.78) --
	(103.34,172.63) --
	(103.67,172.47) --
	(104.00,172.31) --
	(104.33,172.16) --
	(104.67,172.00) --
	(105.00,171.85) --
	(105.33,171.69) --
	(105.66,171.54) --
	(105.99,171.38) --
	(106.33,171.23) --
	(106.66,171.08) --
	(106.99,170.92) --
	(107.32,170.77) --
	(107.66,170.62) --
	(107.99,170.46) --
	(108.32,170.31) --
	(108.65,170.16) --
	(108.98,170.01) --
	(109.32,169.86) --
	(109.65,169.71) --
	(109.98,169.56) --
	(110.31,169.41) --
	(110.65,169.26) --
	(110.98,169.11) --
	(111.31,168.96) --
	(111.64,168.81) --
	(111.97,168.66) --
	(112.31,168.51) --
	(112.64,168.36) --
	(112.97,168.22) --
	(113.30,168.07) --
	(113.64,167.92) --
	(113.97,167.78) --
	(114.30,167.63) --
	(114.63,167.48) --
	(114.96,167.34) --
	(115.30,167.19) --
	(115.63,167.05) --
	(115.96,166.90) --
	(116.29,166.76) --
	(116.62,166.61) --
	(116.96,166.47) --
	(117.29,166.33) --
	(117.62,166.18) --
	(117.95,166.04) --
	(118.29,165.90) --
	(118.62,165.75) --
	(118.95,165.61) --
	(119.28,165.47) --
	(119.61,165.33) --
	(119.95,165.19) --
	(120.28,165.05) --
	(120.61,164.91) --
	(120.94,164.77) --
	(121.28,164.63) --
	(121.61,164.49) --
	(121.94,164.35) --
	(122.27,164.21) --
	(122.60,164.07) --
	(122.94,163.93) --
	(123.27,163.79) --
	(123.60,163.65) --
	(123.93,163.52) --
	(124.27,163.38) --
	(124.60,163.24) --
	(124.93,163.10) --
	(125.26,162.97) --
	(125.59,162.83) --
	(125.93,162.70) --
	(126.26,162.56) --
	(126.59,162.42) --
	(126.92,162.29) --
	(127.26,162.15) --
	(127.59,162.02) --
	(127.92,161.88) --
	(128.25,161.75) --
	(128.58,161.62) --
	(128.92,161.48) --
	(129.25,161.35) --
	(129.58,161.22) --
	(129.91,161.08) --
	(130.25,160.95) --
	(130.58,160.82) --
	(130.91,160.69) --
	(131.24,160.55) --
	(131.57,160.42) --
	(131.91,160.29) --
	(132.24,160.16) --
	(132.57,160.03) --
	(132.90,159.90) --
	(133.24,159.77) --
	(133.57,159.64) --
	(133.90,159.51) --
	(134.23,159.38) --
	(134.56,159.25) --
	(134.90,159.12) --
	(135.23,158.99) --
	(135.56,158.87) --
	(135.89,158.74) --
	(136.23,158.61) --
	(136.56,158.48) --
	(136.89,158.35) --
	(137.22,158.23) --
	(137.55,158.10) --
	(137.89,157.97) --
	(138.22,157.85) --
	(138.55,157.72) --
	(138.88,157.59) --
	(139.22,157.47) --
	(139.55,157.34) --
	(139.88,157.22) --
	(140.21,157.09) --
	(140.54,156.97) --
	(140.88,156.84) --
	(141.21,156.72) --
	(141.54,156.60) --
	(141.87,156.47) --
	(142.21,156.35) --
	(142.54,156.23) --
	(142.87,156.10) --
	(143.20,155.98) --
	(143.53,155.86) --
	(143.87,155.74) --
	(144.20,155.61) --
	(144.53,155.49) --
	(144.86,155.37) --
	(145.20,155.25) --
	(145.53,155.13) --
	(145.86,155.01) --
	(146.19,154.89) --
	(146.52,154.77) --
	(146.86,154.65) --
	(147.19,154.53) --
	(147.52,154.41) --
	(147.85,154.29) --
	(148.19,154.17) --
	(148.52,154.05) --
	(148.85,153.93) --
	(149.18,153.81) --
	(149.51,153.69) --
	(149.85,153.57) --
	(150.18,153.46) --
	(150.51,153.34) --
	(150.84,153.22) --
	(151.18,153.10) --
	(151.51,152.99) --
	(151.84,152.87) --
	(152.17,152.75) --
	(152.50,152.64) --
	(152.84,152.52) --
	(153.17,152.40) --
	(153.50,152.29) --
	(153.83,152.17) --
	(154.16,152.06) --
	(154.50,151.94) --
	(154.83,151.83) --
	(155.16,151.71) --
	(155.49,151.60) --
	(155.83,151.48) --
	(156.16,151.37) --
	(156.49,151.26) --
	(156.82,151.14) --
	(157.15,151.03) --
	(157.49,150.92) --
	(157.82,150.80) --
	(158.15,150.69) --
	(158.48,150.58) --
	(158.82,150.47) --
	(159.15,150.35) --
	(159.48,150.24) --
	(159.81,150.13) --
	(160.14,150.02) --
	(160.48,149.91) --
	(160.81,149.80) --
	(161.14,149.69) --
	(161.47,149.58) --
	(161.81,149.46) --
	(162.14,149.35) --
	(162.47,149.24) --
	(162.80,149.13) --
	(163.13,149.02) --
	(163.47,148.92) --
	(163.80,148.81) --
	(164.13,148.70) --
	(164.46,148.59) --
	(164.80,148.48) --
	(165.13,148.37) --
	(165.46,148.26) --
	(165.79,148.15) --
	(166.12,148.05) --
	(166.46,147.94) --
	(166.79,147.83) --
	(167.12,147.72) --
	(167.45,147.62) --
	(167.79,147.51) --
	(168.12,147.40) --
	(168.45,147.30) --
	(168.78,147.19) --
	(169.11,147.08) --
	(169.45,146.98) --
	(169.78,146.87) --
	(170.11,146.77) --
	(170.44,146.66) --
	(170.78,146.56) --
	(171.11,146.45) --
	(171.44,146.35) --
	(171.77,146.24) --
	(172.10,146.14) --
	(172.44,146.03) --
	(172.77,145.93) --
	(173.10,145.83) --
	(173.43,145.72) --
	(173.77,145.62) --
	(174.10,145.51) --
	(174.43,145.41) --
	(174.76,145.31) --
	(175.09,145.21) --
	(175.43,145.10) --
	(175.76,145.00) --
	(176.09,144.90) --
	(176.42,144.80) --
	(176.76,144.69) --
	(177.09,144.59) --
	(177.42,144.49) --
	(177.75,144.39) --
	(178.08,144.29) --
	(178.42,144.19) --
	(178.75,144.09) --
	(179.08,143.99) --
	(179.41,143.89) --
	(179.75,143.79) --
	(180.08,143.69) --
	(180.41,143.59) --
	(180.74,143.49) --
	(181.07,143.39) --
	(181.41,143.29) --
	(181.74,143.19) --
	(182.07,143.09) --
	(182.40,142.99) --
	(182.74,142.89) --
	(183.07,142.79) --
	(183.40,142.69) --
	(183.73,142.60) --
	(184.06,142.50) --
	(184.40,142.40) --
	(184.73,142.30) --
	(185.06,142.20) --
	(185.39,142.11) --
	(185.73,142.01) --
	(186.06,141.91) --
	(186.39,141.82) --
	(186.72,141.72) --
	(187.05,141.62) --
	(187.39,141.53) --
	(187.72,141.43) --
	(188.05,141.33) --
	(188.38,141.24) --
	(188.72,141.14) --
	(189.05,141.05) --
	(189.38,140.95) --
	(189.71,140.86) --
	(190.04,140.76) --
	(190.38,140.67) --
	(190.71,140.57) --
	(191.04,140.48) --
	(191.37,140.38) --
	(191.70,140.29) --
	(192.04,140.19) --
	(192.37,140.10) --
	(192.70,140.01) --
	(193.03,139.91) --
	(193.37,139.82) --
	(193.70,139.73) --
	(194.03,139.63) --
	(194.36,139.54) --
	(194.69,139.45) --
	(195.03,139.35) --
	(195.36,139.26) --
	(195.69,139.17) --
	(196.02,139.08) --
	(196.36,138.98) --
	(196.69,138.89) --
	(197.02,138.80) --
	(197.35,138.71) --
	(197.68,138.62) --
	(198.02,138.53) --
	(198.35,138.44) --
	(198.68,138.34) --
	(199.01,138.25) --
	(199.35,138.16) --
	(199.68,138.07) --
	(200.01,137.98) --
	(200.34,137.89) --
	(200.67,137.80) --
	(201.01,137.71) --
	(201.34,137.62) --
	(201.67,137.53) --
	(202.00,137.44) --
	(202.34,137.35) --
	(202.67,137.26) --
	(203.00,137.17) --
	(203.33,137.09) --
	(203.66,137.00) --
	(204.00,136.91) --
	(204.33,136.82) --
	(204.66,136.73) --
	(204.99,136.64) --
	(205.33,136.56) --
	(205.66,136.47) --
	(205.99,136.38) --
	(206.32,136.29) --
	(206.65,136.20) --
	(206.99,136.12) --
	(207.32,136.03) --
	(207.65,135.94) --
	(207.98,135.86) --
	(208.32,135.77) --
	(208.65,135.68) --
	(208.98,135.60) --
	(209.31,135.51) --
	(209.64,135.42) --
	(209.98,135.34) --
	(210.31,135.25) --
	(210.64,135.17) --
	(210.97,135.08) --
	(211.31,134.99) --
	(211.64,134.91) --
	(211.97,134.82) --
	(212.30,134.74) --
	(212.63,134.65) --
	(212.97,134.57) --
	(213.30,134.48) --
	(213.63,134.40) --
	(213.96,134.32) --
	(214.30,134.23) --
	(214.63,134.15) --
	(214.96,134.06) --
	(215.29,133.98) --
	(215.62,133.90) --
	(215.96,133.81) --
	(216.29,133.73) --
	(216.62,133.65) --
	(216.95,133.56) --
	(217.29,133.48) --
	(217.62,133.40) --
	(217.95,133.31) --
	(218.28,133.23) --
	(218.61,133.15) --
	(218.95,133.07) --
	(219.28,132.98) --
	(219.61,132.90) --
	(219.94,132.82) --
	(220.28,132.74) --
	(220.61,132.66) --
	(220.94,132.57) --
	(221.27,132.49) --
	(221.60,132.41) --
	(221.94,132.33) --
	(222.27,132.25) --
	(222.60,132.17) --
	(222.93,132.09) --
	(223.27,132.01) --
	(223.60,131.92) --
	(223.93,131.84) --
	(224.26,131.76) --
	(224.59,131.68) --
	(224.93,131.60) --
	(225.26,131.52) --
	(225.59,131.44) --
	(225.92,131.36) --
	(226.26,131.28) --
	(226.59,131.20) --
	(226.92,131.13) --
	(227.25,131.05) --
	(227.58,130.97) --
	(227.92,130.89) --
	(228.25,130.81) --
	(228.58,130.73) --
	(228.91,130.65) --
	(229.24,130.57) --
	(229.58,130.49) --
	(229.91,130.42) --
	(230.24,130.34) --
	(230.57,130.26) --
	(230.91,130.18) --
	(231.24,130.10) --
	(231.57,130.03) --
	(231.90,129.95) --
	(232.23,129.87) --
	(232.57,129.79) --
	(232.90,129.72) --
	(233.23,129.64) --
	(233.56,129.56) --
	(233.90,129.49) --
	(234.23,129.41) --
	(234.56,129.33) --
	(234.89,129.26) --
	(235.22,129.18) --
	(235.56,129.10) --
	(235.89,129.03) --
	(236.22,128.95) --
	(236.55,128.88) --
	(236.89,128.80) --
	(237.22,128.72) --
	(237.55,128.65) --
	(237.88,128.57) --
	(238.21,128.50) --
	(238.55,128.42) --
	(238.88,128.35) --
	(239.21,128.27) --
	(239.54,128.20) --
	(239.88,128.12) --
	(240.21,128.05) --
	(240.54,127.97) --
	(240.87,127.90) --
	(241.20,127.83) --
	(241.54,127.75) --
	(241.87,127.68) --
	(242.20,127.60) --
	(242.53,127.53) --
	(242.87,127.46) --
	(243.20,127.38) --
	(243.53,127.31) --
	(243.86,127.23) --
	(244.19,127.16) --
	(244.53,127.09) --
	(244.86,127.01) --
	(245.19,126.94) --
	(245.52,126.87) --
	(245.86,126.80) --
	(246.19,126.72) --
	(246.52,126.65) --
	(246.85,126.58) --
	(247.18,126.51) --
	(247.52,126.43) --
	(247.85,126.36) --
	(248.18,126.29) --
	(248.51,126.22) --
	(248.85,126.15) --
	(249.18,126.07) --
	(249.51,126.00) --
	(249.84,125.93) --
	(250.17,125.86) --
	(250.51,125.79) --
	(250.84,125.72) --
	(251.17,125.65) --
	(251.50,125.58) --
	(251.84,125.50) --
	(252.17,125.43) --
	(252.50,125.36) --
	(252.83,125.29) --
	(253.16,125.22) --
	(253.50,125.15) --
	(253.83,125.08) --
	(254.16,125.01) --
	(254.49,124.94) --
	(254.83,124.87) --
	(255.16,124.80) --
	(255.49,124.73) --
	(255.82,124.66) --
	(256.15,124.59) --
	(256.49,124.52) --
	(256.82,124.45) --
	(257.15,124.38) --
	(257.48,124.32) --
	(257.82,124.25) --
	(258.15,124.18) --
	(258.48,124.11) --
	(258.81,124.04) --
	(259.14,123.97) --
	(259.48,123.90) --
	(259.81,123.83) --
	(260.14,123.77) --
	(260.47,123.70) --
	(260.81,123.63) --
	(261.14,123.56) --
	(261.47,123.49) --
	(261.80,123.43) --
	(262.13,123.36) --
	(262.47,123.29) --
	(262.80,123.22) --
	(263.13,123.15) --
	(263.46,123.09) --
	(263.80,123.02) --
	(264.13,122.95) --
	(264.46,122.89) --
	(264.79,122.82) --
	(265.12,122.75) --
	(265.46,122.69) --
	(265.79,122.62) --
	(266.12,122.55) --
	(266.45,122.49) --
	(266.79,122.42) --
	(267.12,122.35) --
	(267.45,122.29) --
	(267.78,122.22) --
	(268.11,122.15) --
	(268.45,122.09) --
	(268.78,122.02) --
	(269.11,121.96) --
	(269.44,121.89) --
	(269.77,121.83) --
	(270.11,121.76) --
	(270.44,121.69) --
	(270.77,121.63) --
	(271.10,121.56) --
	(271.44,121.50) --
	(271.77,121.43) --
	(272.10,121.37) --
	(272.43,121.30) --
	(272.76,121.24) --
	(273.10,121.18) --
	(273.43,121.11) --
	(273.76,121.05) --
	(274.09,120.98) --
	(274.43,120.92) --
	(274.76,120.85) --
	(275.09,120.79) --
	(275.42,120.72) --
	(275.75,120.66) --
	(276.09,120.60) --
	(276.42,120.53) --
	(276.75,120.47) --
	(277.08,120.41) --
	(277.42,120.34) --
	(277.75,120.28) --
	(278.08,120.22) --
	(278.41,120.15) --
	(278.74,120.09) --
	(279.08,120.03) --
	(279.41,119.96) --
	(279.74,119.90) --
	(280.07,119.84) --
	(280.41,119.78) --
	(280.74,119.71) --
	(281.07,119.65) --
	(281.40,119.59) --
	(281.73,119.53) --
	(282.07,119.46) --
	(282.40,119.40) --
	(282.73,119.34) --
	(283.06,119.28) --
	(283.40,119.21) --
	(283.73,119.15) --
	(284.06,119.09) --
	(284.39,119.03) --
	(284.72,118.97) --
	(285.06,118.91) --
	(285.39,118.84) --
	(285.72,118.78) --
	(286.05,118.72) --
	(286.39,118.66) --
	(286.72,118.60) --
	(287.05,118.54) --
	(287.38,118.48) --
	(287.71,118.42) --
	(288.05,118.36) --
	(288.38,118.30) --
	(288.71,118.24) --
	(289.04,118.17) --
	(289.38,118.11) --
	(289.71,118.05) --
	(290.04,117.99) --
	(290.37,117.93) --
	(290.70,117.87) --
	(291.04,117.81) --
	(291.37,117.75) --
	(291.70,117.69) --
	(292.03,117.63) --
	(292.37,117.57) --
	(292.70,117.51) --
	(293.03,117.46) --
	(293.36,117.40) --
	(293.69,117.34) --
	(294.03,117.28) --
	(294.36,117.22) --
	(294.69,117.16) --
	(295.02,117.10) --
	(295.36,117.04) --
	(295.69,116.98) --
	(296.02,116.92) --
	(296.35,116.86) --
	(296.68,116.81) --
	(297.02,116.75) --
	(297.35,116.69) --
	(297.68,116.63) --
	(298.01,116.57) --
	(298.35,116.51) --
	(298.68,116.46) --
	(299.01,116.40) --
	(299.34,116.34) --
	(299.67,116.28) --
	(300.01,116.22) --
	(300.34,116.17) --
	(300.67,116.11) --
	(301.00,116.05) --
	(301.34,115.99) --
	(301.67,115.93) --
	(302.00,115.88) --
	(302.33,115.82) --
	(302.66,115.76) --
	(303.00,115.71) --
	(303.33,115.65) --
	(303.66,115.59) --
	(303.99,115.53) --
	(304.33,115.48) --
	(304.66,115.42) --
	(304.99,115.36) --
	(305.32,115.31) --
	(305.65,115.25) --
	(305.99,115.19) --
	(306.32,115.14) --
	(306.65,115.08) --
	(306.98,115.02) --
	(307.31,114.97) --
	(307.65,114.91) --
	(307.98,114.86) --
	(308.31,114.80) --
	(308.64,114.74) --
	(308.98,114.69) --
	(309.31,114.63) --
	(309.64,114.58) --
	(309.97,114.52) --
	(310.30,114.47) --
	(310.64,114.41) --
	(310.97,114.35) --
	(311.30,114.30) --
	(311.63,114.24) --
	(311.97,114.19) --
	(312.30,114.13) --
	(312.63,114.08) --
	(312.96,114.02) --
	(313.29,113.97) --
	(313.63,113.91) --
	(313.96,113.86) --
	(314.29,113.80) --
	(314.62,113.75) --
	(314.96,113.70) --
	(315.29,113.64) --
	(315.62,113.59) --
	(315.95,113.53) --
	(316.28,113.48) --
	(316.62,113.42) --
	(316.95,113.37) --
	(317.28,113.32) --
	(317.61,113.26) --
	(317.95,113.21) --
	(318.28,113.15) --
	(318.61,113.10) --
	(318.94,113.05) --
	(319.27,112.99) --
	(319.61,112.94) --
	(319.94,112.88) --
	(320.27,112.83) --
	(320.60,112.78) --
	(320.94,112.72) --
	(321.27,112.67) --
	(321.60,112.62) --
	(321.93,112.57) --
	(322.26,112.51) --
	(322.60,112.46) --
	(322.93,112.41) --
	(323.26,112.35) --
	(323.59,112.30) --
	(323.93,112.25) --
	(324.26,112.20) --
	(324.59,112.14) --
	(324.92,112.09) --
	(325.25,112.04) --
	(325.59,111.99) --
	(325.92,111.93) --
	(326.25,111.88) --
	(326.58,111.83) --
	(326.92,111.78) --
	(327.25,111.72) --
	(327.58,111.67) --
	(327.91,111.62) --
	(328.24,111.57) --
	(328.58,111.52) --
	(328.91,111.46) --
	(329.24,111.41) --
	(329.57,111.36) --
	(329.91,111.31) --
	(330.24,111.26) --
	(330.57,111.21) --
	(330.90,111.16) --
	(596.67,111.16);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor,fill opacity=0.80] ( 65.13,193.27) --
	(596.67,193.27) --
	(596.67,111.16) --
	(330.90,111.16) --
	(330.57,111.21) --
	(330.24,111.26) --
	(329.91,111.31) --
	(329.57,111.36) --
	(329.24,111.41) --
	(328.91,111.46) --
	(328.58,111.52) --
	(328.24,111.57) --
	(327.91,111.62) --
	(327.58,111.67) --
	(327.25,111.72) --
	(326.92,111.78) --
	(326.58,111.83) --
	(326.25,111.88) --
	(325.92,111.93) --
	(325.59,111.99) --
	(325.25,112.04) --
	(324.92,112.09) --
	(324.59,112.14) --
	(324.26,112.20) --
	(323.93,112.25) --
	(323.59,112.30) --
	(323.26,112.35) --
	(322.93,112.41) --
	(322.60,112.46) --
	(322.26,112.51) --
	(321.93,112.57) --
	(321.60,112.62) --
	(321.27,112.67) --
	(320.94,112.72) --
	(320.60,112.78) --
	(320.27,112.83) --
	(319.94,112.88) --
	(319.61,112.94) --
	(319.27,112.99) --
	(318.94,113.05) --
	(318.61,113.10) --
	(318.28,113.15) --
	(317.95,113.21) --
	(317.61,113.26) --
	(317.28,113.32) --
	(316.95,113.37) --
	(316.62,113.42) --
	(316.28,113.48) --
	(315.95,113.53) --
	(315.62,113.59) --
	(315.29,113.64) --
	(314.96,113.70) --
	(314.62,113.75) --
	(314.29,113.80) --
	(313.96,113.86) --
	(313.63,113.91) --
	(313.29,113.97) --
	(312.96,114.02) --
	(312.63,114.08) --
	(312.30,114.13) --
	(311.97,114.19) --
	(311.63,114.24) --
	(311.30,114.30) --
	(310.97,114.35) --
	(310.64,114.41) --
	(310.30,114.47) --
	(309.97,114.52) --
	(309.64,114.58) --
	(309.31,114.63) --
	(308.98,114.69) --
	(308.64,114.74) --
	(308.31,114.80) --
	(307.98,114.86) --
	(307.65,114.91) --
	(307.31,114.97) --
	(306.98,115.02) --
	(306.65,115.08) --
	(306.32,115.14) --
	(305.99,115.19) --
	(305.65,115.25) --
	(305.32,115.31) --
	(304.99,115.36) --
	(304.66,115.42) --
	(304.33,115.48) --
	(303.99,115.53) --
	(303.66,115.59) --
	(303.33,115.65) --
	(303.00,115.71) --
	(302.66,115.76) --
	(302.33,115.82) --
	(302.00,115.88) --
	(301.67,115.93) --
	(301.34,115.99) --
	(301.00,116.05) --
	(300.67,116.11) --
	(300.34,116.17) --
	(300.01,116.22) --
	(299.67,116.28) --
	(299.34,116.34) --
	(299.01,116.40) --
	(298.68,116.46) --
	(298.35,116.51) --
	(298.01,116.57) --
	(297.68,116.63) --
	(297.35,116.69) --
	(297.02,116.75) --
	(296.68,116.81) --
	(296.35,116.86) --
	(296.02,116.92) --
	(295.69,116.98) --
	(295.36,117.04) --
	(295.02,117.10) --
	(294.69,117.16) --
	(294.36,117.22) --
	(294.03,117.28) --
	(293.69,117.34) --
	(293.36,117.40) --
	(293.03,117.46) --
	(292.70,117.51) --
	(292.37,117.57) --
	(292.03,117.63) --
	(291.70,117.69) --
	(291.37,117.75) --
	(291.04,117.81) --
	(290.70,117.87) --
	(290.37,117.93) --
	(290.04,117.99) --
	(289.71,118.05) --
	(289.38,118.11) --
	(289.04,118.17) --
	(288.71,118.24) --
	(288.38,118.30) --
	(288.05,118.36) --
	(287.71,118.42) --
	(287.38,118.48) --
	(287.05,118.54) --
	(286.72,118.60) --
	(286.39,118.66) --
	(286.05,118.72) --
	(285.72,118.78) --
	(285.39,118.84) --
	(285.06,118.91) --
	(284.72,118.97) --
	(284.39,119.03) --
	(284.06,119.09) --
	(283.73,119.15) --
	(283.40,119.21) --
	(283.06,119.28) --
	(282.73,119.34) --
	(282.40,119.40) --
	(282.07,119.46) --
	(281.73,119.53) --
	(281.40,119.59) --
	(281.07,119.65) --
	(280.74,119.71) --
	(280.41,119.78) --
	(280.07,119.84) --
	(279.74,119.90) --
	(279.41,119.96) --
	(279.08,120.03) --
	(278.74,120.09) --
	(278.41,120.15) --
	(278.08,120.22) --
	(277.75,120.28) --
	(277.42,120.34) --
	(277.08,120.41) --
	(276.75,120.47) --
	(276.42,120.53) --
	(276.09,120.60) --
	(275.75,120.66) --
	(275.42,120.72) --
	(275.09,120.79) --
	(274.76,120.85) --
	(274.43,120.92) --
	(274.09,120.98) --
	(273.76,121.05) --
	(273.43,121.11) --
	(273.10,121.18) --
	(272.76,121.24) --
	(272.43,121.30) --
	(272.10,121.37) --
	(271.77,121.43) --
	(271.44,121.50) --
	(271.10,121.56) --
	(270.77,121.63) --
	(270.44,121.69) --
	(270.11,121.76) --
	(269.77,121.83) --
	(269.44,121.89) --
	(269.11,121.96) --
	(268.78,122.02) --
	(268.45,122.09) --
	(268.11,122.15) --
	(267.78,122.22) --
	(267.45,122.29) --
	(267.12,122.35) --
	(266.79,122.42) --
	(266.45,122.49) --
	(266.12,122.55) --
	(265.79,122.62) --
	(265.46,122.69) --
	(265.12,122.75) --
	(264.79,122.82) --
	(264.46,122.89) --
	(264.13,122.95) --
	(263.80,123.02) --
	(263.46,123.09) --
	(263.13,123.15) --
	(262.80,123.22) --
	(262.47,123.29) --
	(262.13,123.36) --
	(261.80,123.43) --
	(261.47,123.49) --
	(261.14,123.56) --
	(260.81,123.63) --
	(260.47,123.70) --
	(260.14,123.77) --
	(259.81,123.83) --
	(259.48,123.90) --
	(259.14,123.97) --
	(258.81,124.04) --
	(258.48,124.11) --
	(258.15,124.18) --
	(257.82,124.25) --
	(257.48,124.32) --
	(257.15,124.38) --
	(256.82,124.45) --
	(256.49,124.52) --
	(256.15,124.59) --
	(255.82,124.66) --
	(255.49,124.73) --
	(255.16,124.80) --
	(254.83,124.87) --
	(254.49,124.94) --
	(254.16,125.01) --
	(253.83,125.08) --
	(253.50,125.15) --
	(253.16,125.22) --
	(252.83,125.29) --
	(252.50,125.36) --
	(252.17,125.43) --
	(251.84,125.50) --
	(251.50,125.58) --
	(251.17,125.65) --
	(250.84,125.72) --
	(250.51,125.79) --
	(250.17,125.86) --
	(249.84,125.93) --
	(249.51,126.00) --
	(249.18,126.07) --
	(248.85,126.15) --
	(248.51,126.22) --
	(248.18,126.29) --
	(247.85,126.36) --
	(247.52,126.43) --
	(247.18,126.51) --
	(246.85,126.58) --
	(246.52,126.65) --
	(246.19,126.72) --
	(245.86,126.80) --
	(245.52,126.87) --
	(245.19,126.94) --
	(244.86,127.01) --
	(244.53,127.09) --
	(244.19,127.16) --
	(243.86,127.23) --
	(243.53,127.31) --
	(243.20,127.38) --
	(242.87,127.46) --
	(242.53,127.53) --
	(242.20,127.60) --
	(241.87,127.68) --
	(241.54,127.75) --
	(241.20,127.83) --
	(240.87,127.90) --
	(240.54,127.97) --
	(240.21,128.05) --
	(239.88,128.12) --
	(239.54,128.20) --
	(239.21,128.27) --
	(238.88,128.35) --
	(238.55,128.42) --
	(238.21,128.50) --
	(237.88,128.57) --
	(237.55,128.65) --
	(237.22,128.72) --
	(236.89,128.80) --
	(236.55,128.88) --
	(236.22,128.95) --
	(235.89,129.03) --
	(235.56,129.10) --
	(235.22,129.18) --
	(234.89,129.26) --
	(234.56,129.33) --
	(234.23,129.41) --
	(233.90,129.49) --
	(233.56,129.56) --
	(233.23,129.64) --
	(232.90,129.72) --
	(232.57,129.79) --
	(232.23,129.87) --
	(231.90,129.95) --
	(231.57,130.03) --
	(231.24,130.10) --
	(230.91,130.18) --
	(230.57,130.26) --
	(230.24,130.34) --
	(229.91,130.42) --
	(229.58,130.49) --
	(229.24,130.57) --
	(228.91,130.65) --
	(228.58,130.73) --
	(228.25,130.81) --
	(227.92,130.89) --
	(227.58,130.97) --
	(227.25,131.05) --
	(226.92,131.13) --
	(226.59,131.20) --
	(226.26,131.28) --
	(225.92,131.36) --
	(225.59,131.44) --
	(225.26,131.52) --
	(224.93,131.60) --
	(224.59,131.68) --
	(224.26,131.76) --
	(223.93,131.84) --
	(223.60,131.92) --
	(223.27,132.01) --
	(222.93,132.09) --
	(222.60,132.17) --
	(222.27,132.25) --
	(221.94,132.33) --
	(221.60,132.41) --
	(221.27,132.49) --
	(220.94,132.57) --
	(220.61,132.66) --
	(220.28,132.74) --
	(219.94,132.82) --
	(219.61,132.90) --
	(219.28,132.98) --
	(218.95,133.07) --
	(218.61,133.15) --
	(218.28,133.23) --
	(217.95,133.31) --
	(217.62,133.40) --
	(217.29,133.48) --
	(216.95,133.56) --
	(216.62,133.65) --
	(216.29,133.73) --
	(215.96,133.81) --
	(215.62,133.90) --
	(215.29,133.98) --
	(214.96,134.06) --
	(214.63,134.15) --
	(214.30,134.23) --
	(213.96,134.32) --
	(213.63,134.40) --
	(213.30,134.48) --
	(212.97,134.57) --
	(212.63,134.65) --
	(212.30,134.74) --
	(211.97,134.82) --
	(211.64,134.91) --
	(211.31,134.99) --
	(210.97,135.08) --
	(210.64,135.17) --
	(210.31,135.25) --
	(209.98,135.34) --
	(209.64,135.42) --
	(209.31,135.51) --
	(208.98,135.60) --
	(208.65,135.68) --
	(208.32,135.77) --
	(207.98,135.86) --
	(207.65,135.94) --
	(207.32,136.03) --
	(206.99,136.12) --
	(206.65,136.20) --
	(206.32,136.29) --
	(205.99,136.38) --
	(205.66,136.47) --
	(205.33,136.56) --
	(204.99,136.64) --
	(204.66,136.73) --
	(204.33,136.82) --
	(204.00,136.91) --
	(203.66,137.00) --
	(203.33,137.09) --
	(203.00,137.17) --
	(202.67,137.26) --
	(202.34,137.35) --
	(202.00,137.44) --
	(201.67,137.53) --
	(201.34,137.62) --
	(201.01,137.71) --
	(200.67,137.80) --
	(200.34,137.89) --
	(200.01,137.98) --
	(199.68,138.07) --
	(199.35,138.16) --
	(199.01,138.25) --
	(198.68,138.34) --
	(198.35,138.44) --
	(198.02,138.53) --
	(197.68,138.62) --
	(197.35,138.71) --
	(197.02,138.80) --
	(196.69,138.89) --
	(196.36,138.98) --
	(196.02,139.08) --
	(195.69,139.17) --
	(195.36,139.26) --
	(195.03,139.35) --
	(194.69,139.45) --
	(194.36,139.54) --
	(194.03,139.63) --
	(193.70,139.73) --
	(193.37,139.82) --
	(193.03,139.91) --
	(192.70,140.01) --
	(192.37,140.10) --
	(192.04,140.19) --
	(191.70,140.29) --
	(191.37,140.38) --
	(191.04,140.48) --
	(190.71,140.57) --
	(190.38,140.67) --
	(190.04,140.76) --
	(189.71,140.86) --
	(189.38,140.95) --
	(189.05,141.05) --
	(188.72,141.14) --
	(188.38,141.24) --
	(188.05,141.33) --
	(187.72,141.43) --
	(187.39,141.53) --
	(187.05,141.62) --
	(186.72,141.72) --
	(186.39,141.82) --
	(186.06,141.91) --
	(185.73,142.01) --
	(185.39,142.11) --
	(185.06,142.20) --
	(184.73,142.30) --
	(184.40,142.40) --
	(184.06,142.50) --
	(183.73,142.60) --
	(183.40,142.69) --
	(183.07,142.79) --
	(182.74,142.89) --
	(182.40,142.99) --
	(182.07,143.09) --
	(181.74,143.19) --
	(181.41,143.29) --
	(181.07,143.39) --
	(180.74,143.49) --
	(180.41,143.59) --
	(180.08,143.69) --
	(179.75,143.79) --
	(179.41,143.89) --
	(179.08,143.99) --
	(178.75,144.09) --
	(178.42,144.19) --
	(178.08,144.29) --
	(177.75,144.39) --
	(177.42,144.49) --
	(177.09,144.59) --
	(176.76,144.69) --
	(176.42,144.80) --
	(176.09,144.90) --
	(175.76,145.00) --
	(175.43,145.10) --
	(175.09,145.21) --
	(174.76,145.31) --
	(174.43,145.41) --
	(174.10,145.51) --
	(173.77,145.62) --
	(173.43,145.72) --
	(173.10,145.83) --
	(172.77,145.93) --
	(172.44,146.03) --
	(172.10,146.14) --
	(171.77,146.24) --
	(171.44,146.35) --
	(171.11,146.45) --
	(170.78,146.56) --
	(170.44,146.66) --
	(170.11,146.77) --
	(169.78,146.87) --
	(169.45,146.98) --
	(169.11,147.08) --
	(168.78,147.19) --
	(168.45,147.30) --
	(168.12,147.40) --
	(167.79,147.51) --
	(167.45,147.62) --
	(167.12,147.72) --
	(166.79,147.83) --
	(166.46,147.94) --
	(166.12,148.05) --
	(165.79,148.15) --
	(165.46,148.26) --
	(165.13,148.37) --
	(164.80,148.48) --
	(164.46,148.59) --
	(164.13,148.70) --
	(163.80,148.81) --
	(163.47,148.92) --
	(163.13,149.02) --
	(162.80,149.13) --
	(162.47,149.24) --
	(162.14,149.35) --
	(161.81,149.46) --
	(161.47,149.58) --
	(161.14,149.69) --
	(160.81,149.80) --
	(160.48,149.91) --
	(160.14,150.02) --
	(159.81,150.13) --
	(159.48,150.24) --
	(159.15,150.35) --
	(158.82,150.47) --
	(158.48,150.58) --
	(158.15,150.69) --
	(157.82,150.80) --
	(157.49,150.92) --
	(157.15,151.03) --
	(156.82,151.14) --
	(156.49,151.26) --
	(156.16,151.37) --
	(155.83,151.48) --
	(155.49,151.60) --
	(155.16,151.71) --
	(154.83,151.83) --
	(154.50,151.94) --
	(154.16,152.06) --
	(153.83,152.17) --
	(153.50,152.29) --
	(153.17,152.40) --
	(152.84,152.52) --
	(152.50,152.64) --
	(152.17,152.75) --
	(151.84,152.87) --
	(151.51,152.99) --
	(151.18,153.10) --
	(150.84,153.22) --
	(150.51,153.34) --
	(150.18,153.46) --
	(149.85,153.57) --
	(149.51,153.69) --
	(149.18,153.81) --
	(148.85,153.93) --
	(148.52,154.05) --
	(148.19,154.17) --
	(147.85,154.29) --
	(147.52,154.41) --
	(147.19,154.53) --
	(146.86,154.65) --
	(146.52,154.77) --
	(146.19,154.89) --
	(145.86,155.01) --
	(145.53,155.13) --
	(145.20,155.25) --
	(144.86,155.37) --
	(144.53,155.49) --
	(144.20,155.61) --
	(143.87,155.74) --
	(143.53,155.86) --
	(143.20,155.98) --
	(142.87,156.10) --
	(142.54,156.23) --
	(142.21,156.35) --
	(141.87,156.47) --
	(141.54,156.60) --
	(141.21,156.72) --
	(140.88,156.84) --
	(140.54,156.97) --
	(140.21,157.09) --
	(139.88,157.22) --
	(139.55,157.34) --
	(139.22,157.47) --
	(138.88,157.59) --
	(138.55,157.72) --
	(138.22,157.85) --
	(137.89,157.97) --
	(137.55,158.10) --
	(137.22,158.23) --
	(136.89,158.35) --
	(136.56,158.48) --
	(136.23,158.61) --
	(135.89,158.74) --
	(135.56,158.87) --
	(135.23,158.99) --
	(134.90,159.12) --
	(134.56,159.25) --
	(134.23,159.38) --
	(133.90,159.51) --
	(133.57,159.64) --
	(133.24,159.77) --
	(132.90,159.90) --
	(132.57,160.03) --
	(132.24,160.16) --
	(131.91,160.29) --
	(131.57,160.42) --
	(131.24,160.55) --
	(130.91,160.69) --
	(130.58,160.82) --
	(130.25,160.95) --
	(129.91,161.08) --
	(129.58,161.22) --
	(129.25,161.35) --
	(128.92,161.48) --
	(128.58,161.62) --
	(128.25,161.75) --
	(127.92,161.88) --
	(127.59,162.02) --
	(127.26,162.15) --
	(126.92,162.29) --
	(126.59,162.42) --
	(126.26,162.56) --
	(125.93,162.70) --
	(125.59,162.83) --
	(125.26,162.97) --
	(124.93,163.10) --
	(124.60,163.24) --
	(124.27,163.38) --
	(123.93,163.52) --
	(123.60,163.65) --
	(123.27,163.79) --
	(122.94,163.93) --
	(122.60,164.07) --
	(122.27,164.21) --
	(121.94,164.35) --
	(121.61,164.49) --
	(121.28,164.63) --
	(120.94,164.77) --
	(120.61,164.91) --
	(120.28,165.05) --
	(119.95,165.19) --
	(119.61,165.33) --
	(119.28,165.47) --
	(118.95,165.61) --
	(118.62,165.75) --
	(118.29,165.90) --
	(117.95,166.04) --
	(117.62,166.18) --
	(117.29,166.33) --
	(116.96,166.47) --
	(116.62,166.61) --
	(116.29,166.76) --
	(115.96,166.90) --
	(115.63,167.05) --
	(115.30,167.19) --
	(114.96,167.34) --
	(114.63,167.48) --
	(114.30,167.63) --
	(113.97,167.78) --
	(113.64,167.92) --
	(113.30,168.07) --
	(112.97,168.22) --
	(112.64,168.36) --
	(112.31,168.51) --
	(111.97,168.66) --
	(111.64,168.81) --
	(111.31,168.96) --
	(110.98,169.11) --
	(110.65,169.26) --
	(110.31,169.41) --
	(109.98,169.56) --
	(109.65,169.71) --
	(109.32,169.86) --
	(108.98,170.01) --
	(108.65,170.16) --
	(108.32,170.31) --
	(107.99,170.46) --
	(107.66,170.62) --
	(107.32,170.77) --
	(106.99,170.92) --
	(106.66,171.08) --
	(106.33,171.23) --
	(105.99,171.38) --
	(105.66,171.54) --
	(105.33,171.69) --
	(105.00,171.85) --
	(104.67,172.00) --
	(104.33,172.16) --
	(104.00,172.31) --
	(103.67,172.47) --
	(103.34,172.63) --
	(103.00,172.78) --
	(102.67,172.94) --
	(102.34,173.10) --
	(102.01,173.26) --
	(101.68,173.42) --
	(101.34,173.58) --
	(101.01,173.73) --
	(100.68,173.89) --
	(100.35,174.05) --
	(100.01,174.21) --
	( 99.68,174.37) --
	( 99.35,174.54) --
	( 99.02,174.70) --
	( 98.69,174.86) --
	( 98.35,175.02) --
	( 98.02,175.18) --
	( 97.69,175.35) --
	( 97.36,175.51) --
	( 97.02,175.67) --
	( 96.69,175.84) --
	( 96.36,176.00) --
	( 96.03,176.17) --
	( 95.70,176.33) --
	( 95.36,176.50) --
	( 95.03,176.66) --
	( 94.70,176.83) --
	( 94.37,176.99) --
	( 94.03,177.16) --
	( 93.70,177.33) --
	( 93.37,177.49) --
	( 93.04,177.66) --
	( 92.71,177.83) --
	( 92.37,178.00) --
	( 92.04,178.17) --
	( 91.71,178.34) --
	( 91.38,178.51) --
	( 91.04,178.68) --
	( 90.71,178.85) --
	( 90.38,179.02) --
	( 90.05,179.19) --
	( 89.72,179.36) --
	( 89.38,179.54) --
	( 89.05,179.71) --
	( 88.72,179.88) --
	( 88.39,180.05) --
	( 88.05,180.23) --
	( 87.72,180.40) --
	( 87.39,180.58) --
	( 87.06,180.75) --
	( 86.73,180.93) --
	( 86.39,181.10) --
	( 86.06,181.28) --
	( 85.73,181.46) --
	( 85.40,181.63) --
	( 85.06,181.81) --
	( 84.73,181.99) --
	( 84.40,182.17) --
	( 84.07,182.35) --
	( 83.74,182.52) --
	( 83.40,182.70) --
	( 83.07,182.88) --
	( 82.74,183.06) --
	( 82.41,183.24) --
	( 82.07,183.43) --
	( 81.74,183.61) --
	( 81.41,183.79) --
	( 81.08,183.97) --
	( 80.75,184.16) --
	( 80.41,184.34) --
	( 80.08,184.52) --
	( 79.75,184.71) --
	( 79.42,184.89) --
	( 79.08,185.08) --
	( 78.75,185.26) --
	( 78.42,185.45) --
	( 78.09,185.63) --
	( 77.76,185.82) --
	( 77.42,186.01) --
	( 77.09,186.20) --
	( 76.76,186.38) --
	( 76.43,186.57) --
	( 76.10,186.76) --
	( 75.76,186.95) --
	( 75.43,187.14) --
	( 75.10,187.33) --
	( 74.77,187.52) --
	( 74.43,187.71) --
	( 74.10,187.91) --
	( 73.77,188.10) --
	( 73.44,188.29) --
	( 73.11,188.48) --
	( 72.77,188.68) --
	( 72.44,188.87) --
	( 72.11,189.07) --
	( 71.78,189.26) --
	( 71.44,189.46) --
	( 71.11,189.65) --
	( 70.78,189.85) --
	( 70.45,190.05) --
	( 70.12,190.25) --
	( 69.78,190.44) --
	( 69.45,190.64) --
	( 69.12,190.84) --
	( 68.79,191.04) --
	( 68.45,191.24) --
	( 68.12,191.44) --
	( 67.79,191.64) --
	( 67.46,191.84) --
	( 67.13,192.05) --
	( 66.79,192.25) --
	( 66.46,192.45) --
	( 66.13,192.65) --
	( 65.80,192.86) --
	( 65.46,193.06) --
	( 65.13,193.27) --
	cycle;
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 2pt,line join=round] ( 65.13, 30.69) --
	( 65.13,255.85) -- (596.67,255.85) -- (596.67,30.69) -- cycle;
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 61.0,108.13) {$\dfrac{1}{2}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 61.0,190.24) {$\dfrac{p}{4}$};

%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 61.0,272.35) {1.00};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.88,111.16) --
	( 65.13,111.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.88,193.27) --
	( 65.13,193.27);

%\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.88,275.38) --
	( 65.13,275.38);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

%\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 30.69) --
	(623.25, 30.69);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.13, 27.94) --
	( 65.13, 30.69);

%\path[draw=drawColor,line width= 0.6pt,line join=round] (198.02, 27.94) --
%	(198.02, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.90, 27.94) --
	(330.90, 30.69);

%\path[draw=drawColor,line width= 0.6pt,line join=round] (463.79, 27.94) --
%	(463.79, 30.69);
%
%\path[draw=drawColor,line width= 0.6pt,line join=round] (596.67, 27.94) --
%	(596.67, 30.69);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 65.13, 19.68) {4};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (198.02, 19.68) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (330.90, 19.68) {$4(p-1)$};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (463.79, 19.68) {10};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (596.67, 19.68) {12};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (280.90,  10.64) {$\alpha$};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 27.08,153.27) {$\xi:=\log \lambda/\log d$};


\draw [dashed] (61.0,111.16) -- (330.90,111.16);
\draw [dashed] (330.90,30.69) -- (330.90,111.16);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (370.49,158) {Computationally Intractable but};
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (370.49,142) {$\sin\angle(\hat{\bu}_k^{\rm SVD},\bu_k)\lesssim_p d^{1/2-\xi}$};
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (350,240) {Computationally Tractable and};
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (350,220) {$\sin\angle(\hat{\bu}_k,\bu_k)\lesssim_p d^{1/2-\xi}$};
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (360,70) {$\sin\angle(\hat{\bu}_k^{\rm SVD},\bu_k)\to 1$};
\end{scope}
\end{tikzpicture}
\caption{Tradeoff between statistical and computational efficiencies in estimating spiked rank-one tensors when the noise has more than fourth moments.}
\label{fig:a4}
\end{figure}


==> pareto-xi-dim.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-07-10 11:29:38
% !TEX encoding = UTF-8 Unicode
\begin{figure}[h]
\begin{center}
\begin{tikzpicture}[x=.8pt,y=.8pt]
\definecolor{fillColor}{RGB}{255,255,255}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (628.75,361.35);
\begin{scope}
%%\path[clip](  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

%\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (628.75,361.35);
\end{scope}
\begin{scope}
%\path[clip] ( 38.56,196.02) rectangle (207.63,339.28);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56,196.02) rectangle (207.63,339.28);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,218.32) --
	(207.63,218.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,251.02) --
	(207.63,251.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,283.72) --
	(207.63,283.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,316.42) --
	(207.63,316.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,201.97) --
	(207.63,201.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,234.67) --
	(207.63,234.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,267.37) --
	(207.63,267.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,300.07) --
	(207.63,300.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,332.77) --
	(207.63,332.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.06,196.02) --
	( 58.06,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.58,196.02) --
	( 90.58,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.09,196.02) --
	(123.09,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.61,196.02) --
	(155.61,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.12,196.02) --
	(188.12,339.28);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.56,332.74) -- ( 51.56,332.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.56,332.42) -- ( 51.56,331.96);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 45.46,332.74) --
	( 45.46,332.42) --
	( 57.66,332.42) --
	( 57.66,332.74) --
	( 45.46,332.74) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.57,332.74) -- ( 64.57,332.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.57,279.72) -- ( 64.57,212.47);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 58.47,332.74) --
	( 58.47,279.72) --
	( 70.66,279.72) --
	( 70.66,332.74) --
	( 58.47,332.74) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.08,332.74) -- ( 84.08,332.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.08,332.34) -- ( 84.08,331.76);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 77.98,332.74) --
	( 77.98,332.34) --
	( 90.17,332.34) --
	( 90.17,332.74) --
	( 77.98,332.74) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.08,225.48) -- ( 97.08,229.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.08,222.52) -- ( 97.08,218.11);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 90.98,225.48) --
	( 90.98,222.52) --
	(103.18,222.52) --
	(103.18,225.48) --
	( 90.98,225.48) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.59,332.72) -- (116.59,332.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.59,331.92) -- (116.59,330.71);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (110.49,332.72) --
	(110.49,331.92) --
	(122.69,331.92) --
	(122.69,332.72) --
	(110.49,332.72) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.60,209.65) -- (129.60,210.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.60,208.81) -- (129.60,207.55);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (123.50,209.65) --
	(123.50,208.81) --
	(135.69,208.81) --
	(135.69,209.65) --
	(123.50,209.65) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.10,331.43) -- (149.10,332.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.10,208.93) -- (149.10,204.73);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (143.01,331.43) --
	(143.01,208.93) --
	(155.20,208.93) --
	(155.20,331.43) --
	(143.01,331.43) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.11,205.08) -- (162.11,205.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.11,204.72) -- (162.11,204.21);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (156.01,205.08) --
	(156.01,204.72) --
	(168.21,204.72) --
	(168.21,205.08) --
	(156.01,205.08) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.62,205.83) -- (181.62,209.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.62,203.29) -- (181.62,202.85);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (175.52,205.83) --
	(175.52,203.29) --
	(187.72,203.29) --
	(187.72,205.83) --
	(175.52,205.83) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.63,203.68) -- (194.63,204.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.63,203.42) -- (194.63,203.05);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (188.53,203.68) --
	(188.53,203.42) --
	(200.72,203.42) --
	(200.72,203.68) --
	(188.53,203.68) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56,196.02) rectangle (207.63,339.28);
\end{scope}
\begin{scope}
%\path[clip] ( 38.56, 30.69) rectangle (207.63,173.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (207.63,173.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 52.99) --
	(207.63, 52.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 85.69) --
	(207.63, 85.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,118.39) --
	(207.63,118.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,151.08) --
	(207.63,151.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 36.64) --
	(207.63, 36.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 69.34) --
	(207.63, 69.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,102.04) --
	(207.63,102.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,134.73) --
	(207.63,134.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,167.43) --
	(207.63,167.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.06, 30.69) --
	( 58.06,173.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.58, 30.69) --
	( 90.58,173.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.09, 30.69) --
	(123.09,173.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.61, 30.69) --
	(155.61,173.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.12, 30.69) --
	(188.12,173.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.56,167.42) -- ( 51.56,167.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.56,167.23) -- ( 51.56,166.95);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 45.46,167.42) --
	( 45.46,167.23) --
	( 57.66,167.23) --
	( 57.66,167.42) --
	( 45.46,167.42) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.57,167.43) -- ( 64.57,167.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.57,130.43) -- ( 64.57, 75.68);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 58.47,167.43) --
	( 58.47,130.43) --
	( 70.66,130.43) --
	( 70.66,167.43) --
	( 58.47,167.43) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.08,167.42) -- ( 84.08,167.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.08,167.20) -- ( 84.08,166.89);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 77.98,167.42) --
	( 77.98,167.20) --
	( 90.17,167.20) --
	( 90.17,167.42) --
	( 77.98,167.42) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.08, 59.07) -- ( 97.08, 62.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.08, 56.46) -- ( 97.08, 52.54);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 90.98, 59.07) --
	( 90.98, 56.46) --
	(103.18, 56.46) --
	(103.18, 59.07) --
	( 90.98, 59.07) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.59,167.41) -- (116.59,167.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.59,167.07) -- (116.59,166.56);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (110.49,167.41) --
	(110.49,167.07) --
	(122.69,167.07) --
	(122.69,167.41) --
	(110.49,167.41) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.60, 43.04) -- (129.60, 43.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.60, 42.44) -- (129.60, 41.56);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (123.50, 43.04) --
	(123.50, 42.44) --
	(135.69, 42.44) --
	(135.69, 43.04) --
	(123.50, 43.04) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.10,167.17) -- (149.10,167.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.10, 47.14) -- (149.10, 39.30);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (143.01,167.17) --
	(143.01, 47.14) --
	(155.20, 47.14) --
	(155.20,167.17) --
	(143.01,167.17) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.11, 38.95) -- (162.11, 39.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.11, 38.74) -- (162.11, 38.42);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (156.01, 38.95) --
	(156.01, 38.74) --
	(168.21, 38.74) --
	(168.21, 38.95) --
	(156.01, 38.95) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.62, 40.65) -- (181.62, 44.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.62, 37.74) -- (181.62, 37.35);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (175.52, 40.65) --
	(175.52, 37.74) --
	(187.72, 37.74) --
	(187.72, 40.65) --
	(175.52, 40.65) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.63, 37.77) -- (194.63, 37.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.63, 37.63) -- (194.63, 37.42);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (188.53, 37.77) --
	(188.53, 37.63) --
	(200.72, 37.63) --
	(200.72, 37.77) --
	(188.53, 37.77) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56, 30.69) rectangle (207.63,173.95);
\end{scope}
\begin{scope}
%\path[clip] (213.13,196.02) rectangle (382.21,339.28);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (213.13,196.02) rectangle (382.21,339.28);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (213.13,218.32) --
	(382.21,218.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] (213.13,251.02) --
	(382.21,251.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (213.13,283.72) --
	(382.21,283.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (213.13,316.42) --
	(382.21,316.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.13,201.97) --
	(382.21,201.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.13,234.67) --
	(382.21,234.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.13,267.37) --
	(382.21,267.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.13,300.07) --
	(382.21,300.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.13,332.77) --
	(382.21,332.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.64,196.02) --
	(232.64,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.15,196.02) --
	(265.15,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.67,196.02) --
	(297.67,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.18,196.02) --
	(330.18,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.70,196.02) --
	(362.70,339.28);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.14,332.74) -- (226.14,332.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.14,332.49) -- (226.14,332.11);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (220.04,332.74) --
	(220.04,332.49) --
	(232.23,332.49) --
	(232.23,332.74) --
	(220.04,332.74) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.14,332.75) -- (239.14,332.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.14,283.35) -- (239.14,215.89);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (233.05,332.75) --
	(233.05,283.35) --
	(245.24,283.35) --
	(245.24,332.75) --
	(233.05,332.75) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.65,332.74) -- (258.65,332.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.65,332.43) -- (258.65,331.99);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (252.56,332.74) --
	(252.56,332.43) --
	(264.75,332.43) --
	(264.75,332.74) --
	(252.56,332.74) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.66,225.00) -- (271.66,229.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.66,222.21) -- (271.66,218.04);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (265.56,225.00) --
	(265.56,222.21) --
	(277.75,222.21) --
	(277.75,225.00) --
	(265.56,225.00) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.17,332.73) -- (291.17,332.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.17,332.19) -- (291.17,331.39);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (285.07,332.73) --
	(285.07,332.19) --
	(297.26,332.19) --
	(297.26,332.73) --
	(285.07,332.73) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.17,209.17) -- (304.17,210.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.17,208.40) -- (304.17,207.25);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (298.08,209.17) --
	(298.08,208.40) --
	(310.27,208.40) --
	(310.27,209.17) --
	(298.08,209.17) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.68,332.30) -- (323.68,332.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.68,210.86) -- (323.68,204.73);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (317.58,332.30) --
	(317.58,210.86) --
	(329.78,210.86) --
	(329.78,332.30) --
	(317.58,332.30) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.69,204.73) -- (336.69,205.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.69,204.45) -- (336.69,204.04);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (330.59,204.73) --
	(330.59,204.45) --
	(342.78,204.45) --
	(342.78,204.73) --
	(330.59,204.73) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.20,205.74) -- (356.20,209.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.20,203.19) -- (356.20,202.83);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (350.10,205.74) --
	(350.10,203.19) --
	(362.29,203.19) --
	(362.29,205.74) --
	(350.10,205.74) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.20,203.40) -- (369.20,203.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.20,203.21) -- (369.20,202.93);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (363.10,203.40) --
	(363.10,203.21) --
	(375.30,203.21) --
	(375.30,203.40) --
	(363.10,203.40) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (213.13,196.02) rectangle (382.21,339.28);
\end{scope}
\begin{scope}
%\path[clip] (213.13, 30.69) rectangle (382.21,173.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (213.13, 30.69) rectangle (382.21,173.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (213.13, 52.99) --
	(382.21, 52.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (213.13, 85.69) --
	(382.21, 85.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (213.13,118.39) --
	(382.21,118.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (213.13,151.08) --
	(382.21,151.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.13, 36.64) --
	(382.21, 36.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.13, 69.34) --
	(382.21, 69.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.13,102.04) --
	(382.21,102.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.13,134.73) --
	(382.21,134.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.13,167.43) --
	(382.21,167.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.64, 30.69) --
	(232.64,173.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.15, 30.69) --
	(265.15,173.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.67, 30.69) --
	(297.67,173.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.18, 30.69) --
	(330.18,173.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.70, 30.69) --
	(362.70,173.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.14,167.42) -- (226.14,167.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.14,167.25) -- (226.14,167.00);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (220.04,167.42) --
	(220.04,167.25) --
	(232.23,167.25) --
	(232.23,167.42) --
	(220.04,167.42) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.14,167.43) -- (239.14,167.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.14,137.59) -- (239.14, 92.98);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (233.05,167.43) --
	(233.05,137.59) --
	(245.24,137.59) --
	(245.24,167.43) --
	(233.05,167.43) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.65,167.42) -- (258.65,167.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.65,167.24) -- (258.65,166.98);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (252.56,167.42) --
	(252.56,167.24) --
	(264.75,167.24) --
	(264.75,167.42) --
	(252.56,167.42) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.66, 58.69) -- (271.66, 61.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.66, 56.32) -- (271.66, 52.85);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (265.56, 58.69) --
	(265.56, 56.32) --
	(277.75, 56.32) --
	(277.75, 58.69) --
	(265.56, 58.69) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.17,167.41) -- (291.17,167.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.17,167.13) -- (291.17,166.70);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (285.07,167.41) --
	(285.07,167.13) --
	(297.26,167.13) --
	(297.26,167.41) --
	(285.07,167.41) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.17, 42.76) -- (304.17, 43.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.17, 42.24) -- (304.17, 41.45);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (298.08, 42.76) --
	(298.08, 42.24) --
	(310.27, 42.24) --
	(310.27, 42.76) --
	(298.08, 42.76) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.68,167.24) -- (323.68,167.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.68, 46.84) -- (323.68, 39.46);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (317.58,167.24) --
	(317.58, 46.84) --
	(329.78, 46.84) --
	(329.78,167.24) --
	(317.58,167.24) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.69, 38.80) -- (336.69, 39.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.69, 38.61) -- (336.69, 38.33);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (330.59, 38.80) --
	(330.59, 38.61) --
	(342.78, 38.61) --
	(342.78, 38.80) --
	(330.59, 38.80) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.20, 41.10) -- (356.20, 46.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.20, 37.69) -- (356.20, 37.30);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (350.10, 41.10) --
	(350.10, 37.69) --
	(362.29, 37.69) --
	(362.29, 41.10) --
	(350.10, 41.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.20, 37.67) -- (369.20, 37.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.20, 37.53) -- (369.20, 37.36);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (363.10, 37.67) --
	(363.10, 37.53) --
	(375.30, 37.53) --
	(375.30, 37.67) --
	(363.10, 37.67) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (213.13, 30.69) rectangle (382.21,173.95);
\end{scope}
\begin{scope}
%\path[clip] (387.71,196.02) rectangle (556.78,339.28);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (387.71,196.02) rectangle (556.78,339.28);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (387.71,218.32) --
	(556.78,218.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] (387.71,251.02) --
	(556.78,251.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (387.71,283.72) --
	(556.78,283.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (387.71,316.42) --
	(556.78,316.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.71,201.97) --
	(556.78,201.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.71,234.67) --
	(556.78,234.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.71,267.37) --
	(556.78,267.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.71,300.07) --
	(556.78,300.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.71,332.77) --
	(556.78,332.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.22,196.02) --
	(407.22,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.73,196.02) --
	(439.73,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.25,196.02) --
	(472.25,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (504.76,196.02) --
	(504.76,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (537.27,196.02) --
	(537.27,339.28);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.71,332.74) -- (400.71,332.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.71,332.48) -- (400.71,332.10);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (394.62,332.74) --
	(394.62,332.48) --
	(406.81,332.48) --
	(406.81,332.74) --
	(394.62,332.74) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.72,332.76) -- (413.72,332.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.72,288.93) -- (413.72,223.46);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (407.62,332.76) --
	(407.62,288.93) --
	(419.82,288.93) --
	(419.82,332.76) --
	(407.62,332.76) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.23,332.75) -- (433.23,332.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.23,332.52) -- (433.23,332.17);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (427.13,332.75) --
	(427.13,332.52) --
	(439.32,332.52) --
	(439.32,332.75) --
	(427.13,332.75) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.23,224.61) -- (446.23,227.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.23,221.86) -- (446.23,217.77);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (440.14,224.61) --
	(440.14,221.86) --
	(452.33,221.86) --
	(452.33,224.61) --
	(440.14,224.61) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (465.74,332.74) -- (465.74,332.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (465.74,332.33) -- (465.74,331.72);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (459.65,332.74) --
	(459.65,332.33) --
	(471.84,332.33) --
	(471.84,332.74) --
	(459.65,332.74) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (478.75,208.69) -- (478.75,209.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (478.75,208.00) -- (478.75,206.98);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (472.65,208.69) --
	(472.65,208.00) --
	(484.84,208.00) --
	(484.84,208.69) --
	(472.65,208.69) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (498.26,332.49) -- (498.26,332.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (498.26,212.20) -- (498.26,204.57);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (492.16,332.49) --
	(492.16,212.20) --
	(504.35,212.20) --
	(504.35,332.49) --
	(492.16,332.49) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (511.26,204.47) -- (511.26,204.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (511.26,204.24) -- (511.26,203.91);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (505.17,204.47) --
	(505.17,204.24) --
	(517.36,204.24) --
	(517.36,204.47) --
	(505.17,204.47) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (530.77,205.77) -- (530.77,209.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (530.77,203.09) -- (530.77,202.70);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (524.67,205.77) --
	(524.67,203.09) --
	(536.87,203.09) --
	(536.87,205.77) --
	(524.67,205.77) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (543.78,203.25) -- (543.78,203.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (543.78,203.07) -- (543.78,202.82);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (537.68,203.25) --
	(537.68,203.07) --
	(549.87,203.07) --
	(549.87,203.25) --
	(537.68,203.25) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (387.71,196.02) rectangle (556.78,339.28);
\end{scope}
\begin{scope}
%\path[clip] (387.71, 30.69) rectangle (556.78,173.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (387.71, 30.69) rectangle (556.78,173.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (387.71, 52.99) --
	(556.78, 52.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (387.71, 85.69) --
	(556.78, 85.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (387.71,118.39) --
	(556.78,118.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (387.71,151.08) --
	(556.78,151.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.71, 36.64) --
	(556.78, 36.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.71, 69.34) --
	(556.78, 69.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.71,102.04) --
	(556.78,102.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.71,134.73) --
	(556.78,134.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.71,167.43) --
	(556.78,167.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.22, 30.69) --
	(407.22,173.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.73, 30.69) --
	(439.73,173.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.25, 30.69) --
	(472.25,173.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (504.76, 30.69) --
	(504.76,173.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (537.27, 30.69) --
	(537.27,173.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.71,167.42) -- (400.71,167.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.71,167.24) -- (400.71,166.98);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (394.62,167.42) --
	(394.62,167.24) --
	(406.81,167.24) --
	(406.81,167.42) --
	(394.62,167.42) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.72,167.43) -- (413.72,167.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.72,144.76) -- (413.72,110.85);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (407.62,167.43) --
	(407.62,144.76) --
	(419.82,144.76) --
	(419.82,167.43) --
	(407.62,167.43) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.23,167.42) -- (433.23,167.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.23,167.26) -- (433.23,167.01);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (427.13,167.42) --
	(427.13,167.26) --
	(439.32,167.26) --
	(439.32,167.42) --
	(427.13,167.42) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.23, 58.59) -- (446.23, 62.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.23, 56.22) -- (446.23, 52.71);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (440.14, 58.59) --
	(440.14, 56.22) --
	(452.33, 56.22) --
	(452.33, 58.59) --
	(440.14, 58.59) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (465.74,167.42) -- (465.74,167.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (465.74,167.19) -- (465.74,166.84);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (459.65,167.42) --
	(459.65,167.19) --
	(471.84,167.19) --
	(471.84,167.42) --
	(459.65,167.42) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (478.75, 42.54) -- (478.75, 43.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (478.75, 42.02) -- (478.75, 41.25);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (472.65, 42.54) --
	(472.65, 42.02) --
	(484.84, 42.02) --
	(484.84, 42.54) --
	(472.65, 42.54) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (498.26,167.29) -- (498.26,167.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (498.26, 51.25) -- (498.26, 37.72);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (492.16,167.29) --
	(492.16, 51.25) --
	(504.35, 51.25) --
	(504.35,167.29) --
	(492.16,167.29) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (511.26, 38.66) -- (511.26, 38.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (511.26, 38.48) -- (511.26, 38.21);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (505.17, 38.66) --
	(505.17, 38.48) --
	(517.36, 38.48) --
	(517.36, 38.66) --
	(505.17, 38.66) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (530.77, 40.63) -- (530.77, 45.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (530.77, 37.66) -- (530.77, 37.29);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (524.67, 40.63) --
	(524.67, 37.66) --
	(536.87, 37.66) --
	(536.87, 40.63) --
	(524.67, 40.63) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (543.78, 37.57) -- (543.78, 37.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (543.78, 37.46) -- (543.78, 37.30);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (537.68, 37.57) --
	(537.68, 37.46) --
	(549.87, 37.46) --
	(549.87, 37.57) --
	(537.68, 37.57) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (387.71, 30.69) rectangle (556.78,173.95);
\end{scope}
\begin{scope}
%\path[clip] ( 38.56,173.95) rectangle (207.63,190.52);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 38.56,173.95) rectangle (207.63,190.52);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (123.09,179.20) {$d=400$};
\end{scope}
\begin{scope}
%\path[clip] (213.13,173.95) rectangle (382.21,190.52);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (213.13,173.95) rectangle (382.21,190.52);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (297.67,179.20) {$d=450$};
\end{scope}
\begin{scope}
%\path[clip] (387.71,173.95) rectangle (556.78,190.52);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (387.71,173.95) rectangle (556.78,190.52);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (472.25,179.20) {$d=500$};
\end{scope}
\begin{scope}
%\path[clip] ( 38.56,339.28) rectangle (207.63,355.85);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 38.56,339.28) rectangle (207.63,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (123.09,344.53) {$d=250$};
\end{scope}
\begin{scope}
%\path[clip] (213.13,339.28) rectangle (382.21,355.85);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (213.13,339.28) rectangle (382.21,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (297.67,344.53) {$d=300$};
\end{scope}
\begin{scope}
%\path[clip] (387.71,339.28) rectangle (556.78,355.85);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (387.71,339.28) rectangle (556.78,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (472.25,344.53) {$d=350$};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.06, 27.94) --
	( 58.06, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.58, 27.94) --
	( 90.58, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.09, 27.94) --
	(123.09, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.61, 27.94) --
	(155.61, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.12, 27.94) --
	(188.12, 30.69);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 58.06, 19.68) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 90.58, 19.68) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (123.09, 19.68) {0.9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (155.61, 19.68) {1.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (188.12, 19.68) {1.2};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.64, 27.94) --
	(232.64, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.15, 27.94) --
	(265.15, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.67, 27.94) --
	(297.67, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.18, 27.94) --
	(330.18, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.70, 27.94) --
	(362.70, 30.69);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (232.64, 19.68) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (265.15, 19.68) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (297.67, 19.68) {0.9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (330.18, 19.68) {1.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (362.70, 19.68) {1.2};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.22, 27.94) --
	(407.22, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.73, 27.94) --
	(439.73, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.25, 27.94) --
	(472.25, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (504.76, 27.94) --
	(504.76, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (537.27, 27.94) --
	(537.27, 30.69);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (407.22, 19.68) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (439.73, 19.68) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (472.25, 19.68) {0.9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (504.76, 19.68) {1.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (537.27, 19.68) {1.2};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,198.94) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,231.64) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,264.34) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,297.04) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,329.74) {1.00};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,201.97) --
	( 38.56,201.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,234.67) --
	( 38.56,234.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,267.37) --
	( 38.56,267.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,300.07) --
	( 38.56,300.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,332.77) --
	( 38.56,332.77);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 33.61) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 66.31) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 99.00) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,131.70) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,164.40) {1.00};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 36.64) --
	( 38.56, 36.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 69.34) --
	( 38.56, 69.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,102.04) --
	( 38.56,102.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,134.73) --
	( 38.56,134.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,167.43) --
	( 38.56,167.43);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (297.67,  -1.64) {$\log \lambda/\log d$};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( -1.08,184.98) {$\sin\angle(\hat{\mathbf{u}}_1,\mathbf{u}_1)$};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (567.78,157.42) rectangle (623.25,212.54);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (573.28,198.40) {Methods};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (573.28,177.37) rectangle (587.74,191.83);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (580.51,178.82) --
	(580.51,180.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (580.51,188.22) --
	(580.51,190.38);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (575.09,180.99) rectangle (585.93,188.22);

%\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (575.09,184.60) --
%	(585.93,184.60);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (573.28,162.92) rectangle (587.74,177.38);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (580.51,164.37) --
	(580.51,166.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (580.51,173.76) --
	(580.51,175.93);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (575.09,166.53) rectangle (585.93,173.76);

%\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (575.09,170.15) --
%	(585.93,170.15);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (593.24,181.57) {Naive};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (593.24,167.12) {Robust};
\end{scope}
\end{tikzpicture}
\end{center}
\caption{Comparison of the methods for Pareto$(2.1)$ errors across dimension. In each panel, for each value of $\log \lambda/\log d$, the red bar on the left corresponds to the na\"ive estimate based on HOSVD, the blue bar on the right corresponds to the robust tensor SVD.}
\label{fig:pareto-xi-dim}
\end{figure}

==> sim-mix.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-07-10 16:00:12
% !TEX encoding = UTF-8 Unicode
\begin{figure}[h]
\begin{center}
\begin{tikzpicture}[x=.6pt,y=.6pt]
\definecolor{fillColor}{RGB}{255,255,255}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (628.75,361.35);
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

%\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (628.75,361.35);
\end{scope}
\begin{scope}
%\path[clip] ( 34.16, 30.69) rectangle (556.78,355.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16, 30.69) rectangle (556.78,355.85);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 98.56) --
	(556.78, 98.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,195.57) --
	(556.78,195.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,292.57) --
	(556.78,292.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 50.06) --
	(556.78, 50.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,147.07) --
	(556.78,147.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,244.07) --
	(556.78,244.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,341.07) --
	(556.78,341.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.24, 30.69) --
	( 68.24,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.05, 30.69) --
	(125.05,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.86, 30.69) --
	(181.86,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.66, 30.69) --
	(238.66,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.47, 30.69) --
	(295.47,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.28, 30.69) --
	(352.28,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.08, 30.69) --
	(409.08,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (465.89, 30.69) --
	(465.89,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (522.70, 30.69) --
	(522.70,355.85);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.88,340.99) -- ( 56.88,341.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.88,340.00) -- ( 56.88,338.53);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 46.23,340.99) --
	( 46.23,340.00) --
	( 67.53,340.00) --
	( 67.53,340.99) --
	( 46.23,340.99) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.60,340.81) -- ( 79.60,341.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.60,335.93) -- ( 79.60,328.64);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 68.95,340.81) --
	( 68.95,335.93) --
	( 90.25,335.93) --
	( 90.25,340.81) --
	( 68.95,340.81) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.69,340.94) -- (113.69,341.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.69,339.30) -- (113.69,336.85);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (103.03,340.94) --
	(103.03,339.30) --
	(124.34,339.30) --
	(124.34,340.94) --
	(103.03,340.94) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.41,113.48) -- (136.41,145.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.41, 91.59) -- (136.41, 64.67);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (125.76,113.48) --
	(125.76, 91.59) --
	(147.06, 91.59) --
	(147.06,113.48) --
	(125.76,113.48) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.49,340.87) -- (170.49,341.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.49,338.71) -- (170.49,335.56);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (159.84,340.87) --
	(159.84,338.71) --
	(181.14,338.71) --
	(181.14,340.87) --
	(159.84,340.87) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.22, 94.14) -- (193.22,116.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.22, 79.09) -- (193.22, 59.97);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (182.57, 94.14) --
	(182.57, 79.09) --
	(203.87, 79.09) --
	(203.87, 94.14) --
	(182.57, 94.14) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.30,340.67) -- (227.30,341.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.30,336.22) -- (227.30,329.62);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (216.65,340.67) --
	(216.65,336.22) --
	(237.95,336.22) --
	(237.95,340.67) --
	(216.65,340.67) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.02, 89.76) -- (250.02,110.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.02, 75.65) -- (250.02, 55.76);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (239.37, 89.76) --
	(239.37, 75.65) --
	(260.68, 75.65) --
	(260.68, 89.76) --
	(239.37, 89.76) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.11,339.55) -- (284.11,341.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.11,312.79) -- (284.11,273.27);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (273.46,339.55) --
	(273.46,312.79) --
	(294.76,312.79) --
	(294.76,339.55) --
	(273.46,339.55) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.83, 88.97) -- (306.83,107.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.83, 74.74) -- (306.83, 55.46);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (296.18, 88.97) --
	(296.18, 74.74) --
	(317.48, 74.74) --
	(317.48, 88.97) --
	(296.18, 88.97) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.92,268.95) -- (340.92,341.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.92,162.43) -- (340.92,105.95);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (330.26,268.95) --
	(330.26,162.43) --
	(351.57,162.43) --
	(351.57,268.95) --
	(330.26,268.95) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.64, 88.13) -- (363.64,105.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.64, 74.55) -- (363.64, 54.73);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (352.99, 88.13) --
	(352.99, 74.55) --
	(374.29, 74.55) --
	(374.29, 88.13) --
	(352.99, 88.13) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.72,130.72) -- (397.72,162.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.72,109.24) -- (397.72, 84.59);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (387.07,130.72) --
	(387.07,109.24) --
	(408.37,109.24) --
	(408.37,130.72) --
	(387.07,130.72) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.45, 87.93) -- (420.45,107.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.45, 74.54) -- (420.45, 57.06);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (409.79, 87.93) --
	(409.79, 74.54) --
	(431.10, 74.54) --
	(431.10, 87.93) --
	(409.79, 87.93) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (454.53,104.96) -- (454.53,126.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (454.53, 89.96) -- (454.53, 68.90);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (443.88,104.96) --
	(443.88, 89.96) --
	(465.18, 89.96) --
	(465.18,104.96) --
	(443.88,104.96) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.25, 87.41) -- (477.25,105.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.25, 75.00) -- (477.25, 57.67);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (466.60, 87.41) --
	(466.60, 75.00) --
	(487.90, 75.00) --
	(487.90, 87.41) --
	(466.60, 87.41) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (511.34, 95.44) -- (511.34,115.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (511.34, 81.41) -- (511.34, 62.60);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (500.69, 95.44) --
	(500.69, 81.41) --
	(521.99, 81.41) --
	(521.99, 95.44) --
	(500.69, 95.44) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (534.06, 87.90) -- (534.06,107.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (534.06, 74.90) -- (534.06, 55.43);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (523.41, 87.90) --
	(523.41, 74.90) --
	(544.71, 74.90) --
	(544.71, 87.90) --
	(523.41, 87.90) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 30.69) rectangle (556.78,355.85);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 47.03) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,144.04) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,241.04) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,338.04) {1.0};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 50.06) --
	( 34.16, 50.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,147.07) --
	( 34.16,147.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,244.07) --
	( 34.16,244.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,341.07) --
	( 34.16,341.07);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.24, 27.94) --
	( 68.24, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.05, 27.94) --
	(125.05, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.86, 27.94) --
	(181.86, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.66, 27.94) --
	(238.66, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.47, 27.94) --
	(295.47, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.28, 27.94) --
	(352.28, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.08, 27.94) --
	(409.08, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (465.89, 27.94) --
	(465.89, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (522.70, 27.94) --
	(522.70, 30.69);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 68.24, 12.68) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (125.05, 12.68) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (181.86, 12.68) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (238.66, 12.68) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (295.47, 12.68) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (352.28, 12.68) {1.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (409.08, 12.68) {3.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (465.89, 12.68) {6.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (522.70, 12.68) {12.8};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (295.47,  -5.64) {Parameter of Error Distribution};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( -14.08,193.27) {$\sin\angle(\hat{\mathbf{u}}_1,\mathbf{u}_1)$};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (567.78,165.71) rectangle (623.25,220.83);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (573.28,206.68) {Methods};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (573.28,185.66) rectangle (587.74,200.11);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (580.51,187.11) --
	(580.51,189.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (580.51,196.50) --
	(580.51,198.67);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (575.09,189.27) rectangle (585.93,196.50);

%\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (575.09,192.89) --
%	(585.93,192.89);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (573.28,171.21) rectangle (587.74,185.66);
\end{scope}
\begin{scope}
	%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
	\definecolor{drawColor}{gray}{0.20}
	
	\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (580.51,167.65) --
	(580.51,169.82);
	
	\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (580.51,177.05) --
	(580.51,179.22);
	\definecolor{fillColor}{RGB}{0,191,196}
	
	\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (575.09,169.82) rectangle (585.93,177.05);
	
	%\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (575.09,178.43) --
	%	(585.93,178.43);
\end{scope}
\begin{scope}
	%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
	\definecolor{drawColor}{RGB}{0,0,0}
	
	\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (593.24,187.86) {Naive};
\end{scope}
\begin{scope}
	%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
	\definecolor{drawColor}{RGB}{0,0,0}
	
	\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (593.24,168.40) {Robust};
\end{scope}
\end{tikzpicture}
\end{center}
\caption{Comparison of methods for mixture distributed errors across a  tail parameter $\nu$.}
\label{fig:sim-mix}
\end{figure}


==> sim-pareto.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-07-10 14:13:46
% !TEX encoding = UTF-8 Unicode

\begin{figure}[htbp]
\begin{center}
\begin{tikzpicture}[x=.6pt,y=.6pt]
\definecolor{fillColor}{RGB}{255,255,255}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (628.75,361.35);
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

%\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (628.75,361.35);
\end{scope}
\begin{scope}
%\path[clip] ( 38.56, 30.69) rectangle (556.78,355.85);
\definecolor{fillColor}{RGB}{255,255,255}

%\path[fill=fillColor] ( 38.56, 30.69) rectangle (556.78,355.85);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 72.35) --
	(556.78, 72.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,149.13) --
	(556.78,149.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,225.91) --
	(556.78,225.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,302.68) --
	(556.78,302.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 33.97) --
	(556.78, 33.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,110.74) --
	(556.78,110.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,187.52) --
	(556.78,187.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,264.29) --
	(556.78,264.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,341.07) --
	(556.78,341.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.47, 30.69) --
	( 76.47,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.67, 30.69) --
	(139.67,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.87, 30.69) --
	(202.87,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.07, 30.69) --
	(266.07,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.27, 30.69) --
	(329.27,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (392.47, 30.69) --
	(392.47,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (455.67, 30.69) --
	(455.67,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (518.86, 30.69) --
	(518.86,355.85);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.83,341.03) -- ( 63.83,341.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.83,340.58) -- ( 63.83,339.91);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 51.98,341.03) --
	( 51.98,340.58) --
	( 75.68,340.58) --
	( 75.68,341.03) --
	( 51.98,341.03) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.11, 79.39) -- ( 89.11, 91.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.11, 71.23) -- ( 89.11, 59.50);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 77.26, 79.39) --
	( 77.26, 71.23) --
	(100.96, 71.23) --
	(100.96, 79.39) --
	( 77.26, 79.39) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.03,341.03) -- (127.03,341.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.03,340.52) -- (127.03,339.76);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (115.18,341.03) --
	(115.18,340.52) --
	(138.88,340.52) --
	(138.88,341.03) --
	(115.18,341.03) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.31, 76.94) -- (152.31, 82.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.31, 73.44) -- (152.31, 68.39);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (140.46, 76.94) --
	(140.46, 73.44) --
	(164.16, 73.44) --
	(164.16, 76.94) --
	(140.46, 76.94) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.23,341.02) -- (190.23,341.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.23,340.21) -- (190.23,339.01);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (178.38,341.02) --
	(178.38,340.21) --
	(202.08,340.21) --
	(202.08,341.02) --
	(178.38,341.02) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.51, 76.15) -- (215.51, 79.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.51, 73.89) -- (215.51, 70.70);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (203.66, 76.15) --
	(203.66, 73.89) --
	(227.36, 73.89) --
	(227.36, 76.15) --
	(203.66, 76.15) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.43,340.96) -- (253.43,341.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.43,337.51) -- (253.43,332.58);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (241.58,340.96) --
	(241.58,337.51) --
	(265.28,337.51) --
	(265.28,340.96) --
	(241.58,340.96) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.71, 76.00) -- (278.71, 78.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.71, 74.05) -- (278.71, 71.26);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (266.86, 76.00) --
	(266.86, 74.05) --
	(290.56, 74.05) --
	(290.56, 76.00) --
	(266.86, 76.00) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.63,339.60) -- (316.63,341.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.63, 84.22) -- (316.63, 72.73);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (304.78,339.60) --
	(304.78, 84.22) --
	(328.48, 84.22) --
	(328.48,339.60) --
	(304.78,339.60) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.91, 75.83) -- (341.91, 78.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.91, 73.87) -- (341.91, 71.20);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (330.06, 75.83) --
	(330.06, 73.87) --
	(353.76, 73.87) --
	(353.76, 75.83) --
	(330.06, 75.83) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.83, 85.16) -- (379.83, 98.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.83, 76.26) -- (379.83, 72.29);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (367.98, 85.16) --
	(367.98, 76.26) --
	(391.68, 76.26) --
	(391.68, 85.16) --
	(367.98, 85.16) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.11, 75.90) -- (405.11, 78.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.11, 73.97) -- (405.11, 71.10);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (393.26, 75.90) --
	(393.26, 73.97) --
	(416.96, 73.97) --
	(416.96, 75.90) --
	(393.26, 75.90) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.03, 77.19) -- (443.03, 80.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.03, 74.69) -- (443.03, 71.39);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (431.18, 77.19) --
	(431.18, 74.69) --
	(454.88, 74.69) --
	(454.88, 77.19) --
	(431.18, 77.19) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (468.31, 75.85) -- (468.31, 78.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (468.31, 73.99) -- (468.31, 71.41);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (456.46, 75.85) --
	(456.46, 73.99) --
	(480.15, 73.99) --
	(480.15, 75.85) --
	(456.46, 75.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (506.22, 76.46) -- (506.22, 79.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (506.22, 74.25) -- (506.22, 71.12);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (494.37, 76.46) --
	(494.37, 74.25) --
	(518.07, 74.25) --
	(518.07, 76.46) --
	(494.37, 76.46) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (531.50, 76.04) -- (531.50, 79.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (531.50, 74.00) -- (531.50, 70.99);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (519.65, 76.04) --
	(519.65, 74.00) --
	(543.35, 74.00) --
	(543.35, 76.04) --
	(519.65, 76.04) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56, 30.69) rectangle (556.78,355.85);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 30.94) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,107.71) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,184.49) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,261.26) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,338.04) {1.00};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 33.97) --
	( 38.56, 33.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,110.74) --
	( 38.56,110.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,187.52) --
	( 38.56,187.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,264.29) --
	( 38.56,264.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,341.07) --
	( 38.56,341.07);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.47, 27.94) --
	( 76.47, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.67, 27.94) --
	(139.67, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.87, 27.94) --
	(202.87, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.07, 27.94) --
	(266.07, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.27, 27.94) --
	(329.27, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (392.47, 27.94) --
	(392.47, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (455.67, 27.94) --
	(455.67, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (518.86, 27.94) --
	(518.86, 30.69);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 76.47, 12.68) {2.01};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (139.67, 12.68) {2.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (202.87, 12.68) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (266.07, 12.68) {2.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (329.27, 12.68) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (392.47, 12.68) {3.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (455.67, 12.68) {3.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (518.86, 12.68) {3.75};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (297.67,  -5.64) {Parameter of Error Distribution};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( -4.08,193.27) {$\sin\angle(\hat{\mathbf{u}}_1,\mathbf{u}_1)$};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (567.78,165.71) rectangle (623.25,220.83);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (573.28,206.68) {Methods};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (573.28,185.66) rectangle (587.74,200.11);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (580.51,187.11) --
	(580.51,189.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (580.51,196.50) --
	(580.51,198.67);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (575.09,189.27) rectangle (585.93,196.50);

%\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (575.09,192.89) --
%	(585.93,192.89);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (573.28,171.21) rectangle (587.74,185.66);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (580.51,167.65) --
	(580.51,169.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (580.51,177.05) --
	(580.51,179.22);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (575.09,169.82) rectangle (585.93,177.05);

%\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (575.09,178.43) --
%	(585.93,178.43);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (593.24,187.86) {Naive};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (593.24,168.40) {Robust};
\end{scope}
\end{tikzpicture}
\end{center}
\caption{Comparison of the methods for Pareto$(\nu)$ errors across different values of $\nu$. For each $\nu$, the red bar on the left corresponds to the n\"ive estimate based on HOSVD, the blue bar on the right corresponds to the robust tensor SVD.}
\label{fig:sim-pareto}
\end{figure}


